Quantum Frobenius Heisenberg categorification

We associate a diagrammatic monoidal category $\mathcal{H}\textit{eis}_k(A;z,t)$, which we call the quantum Frobenius Heisenberg category, to a symmetric Frobenius superalgebra $A$, a central charge $k \in \mathbb{Z}$, and invertible parameters $z,t$ in some ground ring. When $A$ is trivial, i.e. it equals the ground ring, these categories recover the quantum Heisenberg categories introduced in our previous work, and when the central charge $k$ is zero they yield generalizations of the affine HOMFLY-PT skein category. By exploiting some natural categorical actions of $\mathcal{H}\textit{eis}_k(A;z,t)$ on generalized cyclotomic quotients, we prove a basis theorem for morphism spaces.

==> (inline-0) <==
\begin{tikzpicture}[anchorbase]
        \draw[->] (-0.2,0.1) -- (-0.2,0) arc (180:360:0.2) -- (0.2,0.1);
    \end{tikzpicture}
    \ \colon \one \to \downarrow \otimes \uparrow
    \quad \text{and} \quad
    \begin{tikzpicture}[anchorbase]
        \draw[->] (-0.2,-0.1) -- (-0.2,0) arc (180:0:0.2) -- (0.2,-0.1);
    \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw[->] (-0.3,-0.4) -- (-0.3,0) arc(180:0:0.15) arc(180:360:0.15) -- (0.3,0.4);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw[->] (0,-0.4) -- (0,0.4);
    \end{tikzpicture}
    \ ,\qquad
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.3,0.4) -- (-0.3,0) arc(180:360:0.15) arc(180:0:0.15) -- (0.3,-0.4);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw[<-] (0,-0.4) -- (0,0.4);
    \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw[<-] (0,-0.45) -- (0,0.45);
        \singdot{0,0};
    \end{tikzpicture}
    \ :=\
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.3,0.45) -- (-0.3,-0.05) arc(180:360:0.15) -- (0,0.05) arc(180:0:0.15) -- (0.3,-0.4);
        \singdot{0,0};
    \end{tikzpicture}
    \ ,\qquad
    \begin{tikzpicture}[centerzero]
        \draw[<-] (0,-0.45) -- (0,0.45);
        \token{0,0}{east}{a};
    \end{tikzpicture}
    \ :=\
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.3,0.45) -- (-0.3,-0.05) arc(180:360:0.15) -- (0,0.05) arc(180:0:0.15) -- (0.3,-0.4);
        \token{0,0}{east}{a};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[<-] (0,-0.35) -- (0,0.3);
        \token{0,-0.1}{west}{b};
        \token{0,0.1}{east}{a};
    \end{tikzpicture}
    \ = (-1)^{\bar a \bar b}\
    \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,-0.35) -- (0,0.3);
        \token{0,0}{west}{ba};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.5) --(0,0.5);
        \draw[<-] (0.5,-0.5) -- (0.5,0.5);
        \token{0,0.25}{east}{a};
        \teleport{0,0}{0.5,0};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.5) --(0,0.5);
        \draw[<-] (0.5,-0.5) -- (0.5,0.5);
        \token{0.5,0.25}{west}{a};
        \teleport{0,0}{0.5,0};
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,-0.5) --(0,0.5);
        \draw[->] (0.5,-0.5) -- (0.5,0.5);
        \token{0,-0.25}{east}{a};
        \teleport{0,0}{0.5,0};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,-0.5) --(0,0.5);
        \draw[->] (0.5,-0.5) -- (0.5,0.5);
        \token{0.5,-0.25}{west}{a};
        \teleport{0,0}{0.5,0};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[->] (0,0) -- (0.6,0.6);
        \draw[wipe] (0.6,0) -- (0,0.6);
        \draw[<-] (0.6,0) -- (0,0.6);
    \end{tikzpicture}
    \ :=\
    \begin{tikzpicture}[anchorbase,scale=0.6]
        \draw[->] (0.3,0) -- (-0.3,1);
        \draw[wipe] (-0.75,1) -- (-0.75,0.5) .. controls (-0.75,0.2) and (-0.5,0) .. (0,0.5) .. controls (0.5,1) and (0.75,0.8) .. (0.75,0.5) -- (0.75,0);
        \draw[->] (-0.75,1) -- (-0.75,0.5) .. controls (-0.75,0.2) and (-0.5,0) .. (0,0.5) .. controls (0.5,1) and (0.75,0.8) .. (0.75,0.5) -- (0.75,0);
    \end{tikzpicture}
    \ , \qquad
    \begin{tikzpicture}[anchorbase]
        \draw[<-] (0.6,0) -- (0,0.6);
        \draw[wipe] (0,0) -- (0.6,0.6);
        \draw[->] (0,0) -- (0.6,0.6);
    \end{tikzpicture}
    \ :=\
    \begin{tikzpicture}[anchorbase,scale=0.6]
        \draw[->] (-0.75,1) -- (-0.75,0.5) .. controls (-0.75,0.2) and (-0.5,0) .. (0,0.5) .. controls (0.5,1) and (0.75,0.8) .. (0.75,0.5) -- (0.75,0);
        \draw[wipe] (0.3,0) -- (-0.3,1);
        \draw[->] (0.3,0) -- (-0.3,1);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[<-] (0.6,0) -- (0,0.6);
        \draw[wipe] (0,0) -- (0.6,0.6);
        \draw[<-] (0,0) -- (0.6,0.6);
    \end{tikzpicture}
    \ :=\
    \begin{tikzpicture}[anchorbase,scale=0.6]
        \draw[->] (-0.75,1) -- (-0.75,0.5) .. controls (-0.75,0.2) and (-0.5,0) .. (0,0.5) .. controls (0.5,1) and (0.75,0.8) .. (0.75,0.5) -- (0.75,0);
        \draw[wipe] (0.3,0) -- (-0.3,1);
        \draw[<-] (0.3,0) -- (-0.3,1);
    \end{tikzpicture}
    \ , \qquad
    \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0) -- (0.6,0.6);
        \draw[wipe] (0.6,0) -- (0,0.6);
        \draw[<-] (0.6,0) -- (0,0.6);
    \end{tikzpicture}
    \ :=\
    \begin{tikzpicture}[anchorbase,scale=0.6]
        \draw[<-] (0.3,0) -- (-0.3,1);
        \draw[wipe] (-0.75,1) -- (-0.75,0.5) .. controls (-0.75,0.2) and (-0.5,0) .. (0,0.5) .. controls (0.5,1) and (0.75,0.8) .. (0.75,0.5) -- (0.75,0);
        \draw[->] (-0.75,1) -- (-0.75,0.5) .. controls (-0.75,0.2) and (-0.5,0) .. (0,0.5) .. controls (0.5,1) and (0.75,0.8) .. (0.75,0.5) -- (0.75,0);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[->] (-0.3,-0.4) -- (0.3,0.4);
            \draw[wipe] (-0.3,0.4) -- (0.3,-0.4);
            \draw[->] (-0.3,0.4) -- (0.3,-0.4);
        \end{tikzpicture}
        \ -\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.3,0.4) -- (0.3,-0.4);
            \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
            \draw[->] (-0.3,-0.4) -- (0.3,0.4);
        \end{tikzpicture}
        \ =\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.5,0.4) -- (-0.5,0.2) arc(180:360:0.2) -- (-0.1,0.4);
            \draw[->] (0.1,-0.4) -- (0.1,-0.2) arc(180:0:0.2) -- (0.5,-0.4);
            \teleport{-0.1,0.2}{0.1,-0.2};
        \end{tikzpicture}
        \ ,
    \end{equation}
\end{minipage}%
\begin{minipage}{0.5\linewidth}
    \begin{equation} \label{dskein}
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
            \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
            \draw[<-] (-0.3,-0.4) -- (0.3,0.4);
        \end{tikzpicture}
        \ -\
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (-0.3,-0.4) -- (0.3,0.4);
            \draw[wipe] (0.3,-0.4) -- (-0.3,0.4);
            \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \end{tikzpicture}
        \ = \
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (-0.2,-0.4) -- (-0.2,0.4);
            \draw[<-] (0.2,-0.4) -- (0.2,0.4);
            \teleport{-0.2,0}{0.2,0};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,0.2) -- (-0.2,0) arc(180:360:0.2) -- (0.2,0.2);
        \singdot{-0.2,0};
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,0.2) -- (-0.2,0) arc(180:360:0.2) -- (0.2,0.2);
        \singdot{0.2,0};
    \end{tikzpicture}
    \ ,&
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,-0.2) -- (-0.2,0) arc(180:0:0.2) -- (0.2,-0.2);
        \singdot{-0.2,0};
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,-0.2) -- (-0.2,0) arc(180:0:0.2) -- (0.2,-0.2);
        \singdot{0.2,0};
    \end{tikzpicture}
    \ ,&
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,0.2) -- (-0.2,0) arc(180:360:0.2) -- (0.2,0.2);
        \token{-0.2,0}{east}{a};
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,0.2) -- (-0.2,0) arc(180:360:0.2) -- (0.2,0.2);
        \token{0.2,0}{west}{a};
    \end{tikzpicture}
    \ ,&
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,-0.2) -- (-0.2,0) arc(180:0:0.2) -- (0.2,-0.2);
        \token{-0.2,0}{east}{a};
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,-0.2) -- (-0.2,0) arc(180:0:0.2) -- (0.2,-0.2);
        \token{0.2,0}{west}{a};
    \end{tikzpicture}
    \ ,
    \\ \label{pitchr1}
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \draw[wipe] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
        \draw[->] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \draw[wipe] (0.3,-0.3) to[out=up,in=down] (0,0.3);
        \draw[->] (0.3,-0.3) to[out=up,in=down] (0,0.3);
    \end{tikzpicture}
    \ ,&
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \draw[wipe] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
        \draw[<-] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \draw[wipe] (0.3,-0.3) to[out=up,in=down] (0,0.3);
        \draw[<-] (0.3,-0.3) to[out=up,in=down] (0,0.3);
    \end{tikzpicture}
    \ ,&
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
        \draw[wipe] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \draw[->] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[->] (0.3,-0.3) to[out=up,in=down] (0,0.3);
        \draw[wipe] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \draw[->] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
    \end{tikzpicture}
    \ ,&
    \begin{tikzpicture}[centerzero]
        \draw[<-] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
        \draw[wipe] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \draw[->] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[<-] (0.3,-0.3) to[out=up,in=down] (0,0.3);
        \draw[wipe] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \draw[->] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
    \end{tikzpicture}
    \ ,
    \\ \label{pitchr2}
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
        \draw[wipe] (-0.3,0.3) \braiddown (0,-0.3);
        \draw[<-] (-0.3,0.3) \braiddown (0,-0.3);
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
        \draw[wipe] (0.3,0.3) \braiddown (0,-0.3);
        \draw[<-] (0.3,0.3) \braiddown (0,-0.3);
    \end{tikzpicture}
    \ ,&
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
        \draw[wipe] (-0.3,0.3) \braiddown (0,-0.3);
        \draw[->] (-0.3,0.3) \braiddown (0,-0.3);
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
        \draw[wipe] (0.3,0.3) \braiddown (0,-0.3);
        \draw[->] (0.3,0.3) \braiddown (0,-0.3);
    \end{tikzpicture}
    \ ,&
    \begin{tikzpicture}[centerzero]
        \draw[<-] (-0.3,0.3) \braiddown (0,-0.3);
        \draw[wipe] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
        \draw[->] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[<-] (0.3,0.3) \braiddown (0,-0.3);
        \draw[wipe] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
        \draw[->] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
    \end{tikzpicture}
    \ ,&
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.3,0.3) \braiddown (0,-0.3);
        \draw[wipe] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
        \draw[->] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[->] (0.3,0.3) \braiddown (0,-0.3);
        \draw[wipe] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
        \draw[->] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
    \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw[<-] (0.2,-0.5) to[out=up,in=down] (-0.2,0) to[out=up,in=down] (0.2,0.5);
        \draw[wipe] (-0.2,-0.5) to[out=up,in=down] (0.2,0) to[out=up,in=down] (-0.2,0.5);
        \draw[<-] (-0.2,-0.5) to[out=up,in=down] (0.2,0) to[out=up,in=down] (-0.2,0.5);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw[<-] (-0.2,-0.5) -- (-0.2,0.5);
        \draw[<-] (0.2,-0.5) -- (0.2,0.5);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw[<-] (-0.2,-0.5) to[out=up,in=down] (0.2,0) to[out=up,in=down] (-0.2,0.5);
        \draw[wipe] (0.2,-0.5) to[out=up,in=down] (-0.2,0) to[out=up,in=down] (0.2,0.5);
        \draw[<-] (0.2,-0.5) to[out=up,in=down] (-0.2,0) to[out=up,in=down] (0.2,0.5);
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[centerzero]
        \draw[->] (0,-0.5) to[out=up, in=down] (-0.4,0) to[out=up,in=down] (0,0.5);
        \draw[wipe] (-0.4,-0.5) -- (0.4,0.5);
        \draw[->] (-0.4,-0.5) -- (0.4,0.5);
        \draw[wipe] (0.4,-0.5) -- (-0.4,0.5);
        \draw[<-] (0.4,-0.5) -- (-0.4,0.5);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw[->] (0,-0.5) to[out=up, in=down] (0.4,0) to[out=up,in=down] (0,0.5);
        \draw[wipe] (-0.4,-0.5) -- (0.4,0.5);
        \draw[->] (-0.4,-0.5) -- (0.4,0.5);
        \draw[wipe] (0.4,-0.5) -- (-0.4,0.5);
        \draw[<-] (0.4,-0.5) -- (-0.4,0.5);
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.4,-0.5) -- (0.4,0.5);
        \draw[wipe] (0.4,-0.5) -- (-0.4,0.5);
        \draw[<-] (0.4,-0.5) -- (-0.4,0.5);
        \draw[wipe] (0,-0.5) to[out=up, in=down] (-0.4,0) to[out=up,in=down] (0,0.5);
        \draw[<-] (0,-0.5) to[out=up, in=down] (-0.4,0) to[out=up,in=down] (0,0.5);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.4,-0.5) -- (0.4,0.5);
        \draw[wipe] (0.4,-0.5) -- (-0.4,0.5);
        \draw[<-] (0.4,-0.5) -- (-0.4,0.5);
        \draw[wipe] (0,-0.5) to[out=up, in=down] (0.4,0) to[out=up,in=down] (0,0.5);
        \draw[<-] (0,-0.5) to[out=up, in=down] (0.4,0) to[out=up,in=down] (0,0.5);
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[centerzero]
        \draw[<-] (0.4,-0.5) -- (-0.4,0.5);
        \draw[wipe] (0,-0.5) to[out=up, in=down] (-0.4,0) to[out=up,in=down] (0,0.5);
        \draw[<-] (0,-0.5) to[out=up, in=down] (-0.4,0) to[out=up,in=down] (0,0.5);
        \draw[wipe] (-0.4,-0.5) -- (0.4,0.5);
        \draw[<-] (-0.4,-0.5) -- (0.4,0.5);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw[<-] (0.4,-0.5) -- (-0.4,0.5);
        \draw[wipe] (0,-0.5) to[out=up, in=down] (0.4,0) to[out=up,in=down] (0,0.5);
        \draw[<-] (0,-0.5) to[out=up, in=down] (0.4,0) to[out=up,in=down] (0,0.5);
        \draw[wipe] (-0.4,-0.5) -- (0.4,0.5);
        \draw[<-] (-0.4,-0.5) -- (0.4,0.5);
    \end{tikzpicture}
    \ ,
    \\ \label{rtokcross}
    \begin{tikzpicture}[centerzero]
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
        \draw[->] (-0.3,-0.4) -- (0.3,0.4);
        \token{0.15,-0.2}{west}{a};
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
        \draw[->] (-0.3,-0.4) -- (0.3,0.4);
        \token{-0.15,0.2}{east}{a};
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.3,-0.4) -- (0.3,0.4);
        \draw[wipe] (0.3,-0.4) -- (-0.3,0.4);
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \token{-0.15,-0.2}{east}{a};
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.3,-0.4) -- (0.3,0.4);
        \draw[wipe] (0.3,-0.4) -- (-0.3,0.4);
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \token{0.15,0.2}{west}{a};
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[anchorbase]
        \draw[->] (-0.3,-0.4) -- (0.3,0.4);
        \draw[wipe] (0.3,-0.4) -- (-0.3,0.4);
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \token{0.15,-0.2}{west}{a};
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[anchorbase]
        \draw[->] (-0.3,-0.4) -- (0.3,0.4);
        \draw[wipe] (0.3,-0.4) -- (-0.3,0.4);
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \token{-0.15,0.2}{east}{a};
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[anchorbase]
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
        \draw[->] (-0.3,-0.4) -- (0.3,0.4);
        \token{-0.15,-0.2}{east}{a};
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[anchorbase]
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
        \draw[->] (-0.3,-0.4) -- (0.3,0.4);
        \token{0.15,0.2}{west}{a};
    \end{tikzpicture}
    \ ,
    \\
    \begin{tikzpicture}[centerzero]
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
        \draw[<-] (-0.3,-0.4) -- (0.3,0.4);
        \token{0.15,-0.2}{west}{a};
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
        \draw[<-] (-0.3,-0.4) -- (0.3,0.4);
        \token{-0.15,0.2}{east}{a};
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[centerzero]
        \draw[<-] (-0.3,-0.4) -- (0.3,0.4);
        \draw[wipe] (0.3,-0.4) -- (-0.3,0.4);
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \token{-0.15,-0.2}{east}{a};
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw[<-] (-0.3,-0.4) -- (0.3,0.4);
        \draw[wipe] (0.3,-0.4) -- (-0.3,0.4);
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \token{0.15,0.2}{west}{a};
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[anchorbase]
        \draw[<-] (-0.3,-0.4) -- (0.3,0.4);
        \draw[wipe] (0.3,-0.4) -- (-0.3,0.4);
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \token{0.15,-0.2}{west}{a};
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[anchorbase]
        \draw[<-] (-0.3,-0.4) -- (0.3,0.4);
        \draw[wipe] (0.3,-0.4) -- (-0.3,0.4);
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \token{-0.15,0.2}{east}{a};
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[anchorbase]
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
        \draw[<-] (-0.3,-0.4) -- (0.3,0.4);
        \token{-0.15,-0.2}{east}{a};
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[anchorbase]
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
        \draw[<-] (-0.3,-0.4) -- (0.3,0.4);
        \token{0.15,0.2}{west}{a};
    \end{tikzpicture}
    \ ,
    \\ \label{rdotcross}
    \begin{tikzpicture}[anchorbase]
        \draw[->] (-0.3,-0.4) -- (0.3,0.4);
        \draw[wipe] (0.3,-0.4) -- (-0.3,0.4);
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \singdot{-0.15,-0.2};
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[anchorbase]
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
        \draw[->] (-0.3,-0.4) -- (0.3,0.4);
        \singdot{0.15,0.2};
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[anchorbase]
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
        \draw[->] (-0.3,-0.4) -- (0.3,0.4);
        \singdot{-0.15,0.2};
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[anchorbase]
        \draw[->] (-0.3,-0.4) -- (0.3,0.4);
        \draw[wipe] (0.3,-0.4) -- (-0.3,0.4);
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \singdot{0.15,-0.2};
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[anchorbase]
        \draw[<-] (-0.3,-0.4) -- (0.3,0.4);
        \draw[wipe] (0.3,-0.4) -- (-0.3,0.4);
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \singdot{0.15,0.2};
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[anchorbase]
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
        \draw[<-] (-0.3,-0.4) -- (0.3,0.4);
        \singdot{-0.15,-0.2};
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[anchorbase]
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
        \draw[<-] (-0.3,-0.4) -- (0.3,0.4);
        \singdot{-0.15,0.2};
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[anchorbase]
        \draw[<-] (-0.3,-0.4) -- (0.3,0.4);
        \draw[wipe] (0.3,-0.4) -- (-0.3,0.4);
        \draw[<-] (0.3,-0.4) -- (-0.3,0.4);
        \singdot{0.15,-0.2};
    \end{tikzpicture}
    \ ,
    \\
    \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,-0.4) -- (0,0.4);
        \token{0,0.15}{west}{a};
        \singdot{0,-0.15};
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,-0.4) -- (0,0.4);
        \token{0,-0.15}{west}{a};
        \singdot{0,0.15};
    \end{tikzpicture}
    \ .
\end{gather}

For $n \in \Z$, we let
\[
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.2) -- (0,0.2);
    \multdot{0,0}{west}{n};
  \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[->] (0.3,-0.4) -- (-0.3,0.4);
            \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
            \draw[->] (-0.3,-0.4) -- (0.3,0.4);
            \multdot{0.15,-0.2}{west}{n};
        \end{tikzpicture}
        &=
        \begin{cases}
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.3,-0.4) -- (0.3,0.4);
                \draw[wipe] (0.3,-0.4) -- (-0.3,0.4);
                \draw[->] (0.3,-0.4) -- (-0.3,0.4);
                \multdot{-0.15,0.2}{east}{n};
            \end{tikzpicture}
            - \displaystyle\sum_{\substack{r+s=n \\ r,s > 0}}
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.2,-0.4) -- (-0.2,0.4);
                \draw[->] (0.2,-0.4) -- (0.2,0.4);
                \teleport{-0.2,-0.15}{0.2,-0.15};
                \multdot{-0.2,0.15}{east}{r};
                \multdot{0.2,0.15}{west}{s};
            \end{tikzpicture}
            & \text{if } n > 0,
            \\
            \begin{tikzpicture}[anchorbase]
                \draw[->] (-0.3,-0.4) -- (0.3,0.4);
                \draw[wipe] (0.3,-0.4) -- (-0.3,0.4);
                \draw[->] (0.3,-0.4) -- (-0.3,0.4);
                \multdot{-0.15,0.2}{east}{n};
            \end{tikzpicture}
            + \displaystyle\sum_{\substack{r+s=n \\ r,s \le 0}}
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.2,-0.4) -- (-0.2,0.4);
                \draw[->] (0.2,-0.4) -- (0.2,0.4);
                \teleport{-0.2,-0.15}{0.2,-0.15};
                \multdot{-0.2,0.15}{east}{r};
                \multdot{0.2,0.15}{west}{s};
            \end{tikzpicture}
            & \text{if } n \le 0;
        \end{cases}
        &
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0.3,-0.4) -- (-0.3,0.4);
            \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
            \draw[->] (-0.3,-0.4) -- (0.3,0.4);
            \multdot{-0.15,-0.2}{east}{n};
        \end{tikzpicture}
        &=
        \begin{cases}
            \begin{tikzpicture}[anchorbase]
                \draw[->] (-0.3,-0.4) -- (0.3,0.4);
                \draw[wipe] (0.3,-0.4) -- (-0.3,0.4);
                \draw[->] (0.3,-0.4) -- (-0.3,0.4);
                \multdot{0.15,0.2}{west}{n};
            \end{tikzpicture}
            + \displaystyle\sum_{\substack{r+s=n \\ r,s \ge 0}}
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.2,-0.4) -- (-0.2,0.4);
                \draw[->] (0.2,-0.4) -- (0.2,0.4);
                \teleport{-0.2,-0.15}{0.2,-0.15};
                \multdot{-0.2,0.15}{east}{r};
                \multdot{0.2,0.15}{west}{s};
            \end{tikzpicture}
            & \text{if } n \ge 0,
            \\
            \begin{tikzpicture}[anchorbase]
                \draw[->] (-0.3,-0.4) -- (0.3,0.4);
                \draw[wipe] (0.3,-0.4) -- (-0.3,0.4);
                \draw[->] (0.3,-0.4) -- (-0.3,0.4);
                \multdot{0.15,0.2}{west}{n};
            \end{tikzpicture}
            - \displaystyle\sum_{\substack{r+s=n \\ r,s < 0}}
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.2,-0.4) -- (-0.2,0.4);
                \draw[->] (0.2,-0.4) -- (0.2,0.4);
                \teleport{-0.2,-0.15}{0.2,-0.15};
                \multdot{-0.2,0.15}{east}{r};
                \multdot{0.2,0.15}{west}{s};
            \end{tikzpicture}
            & \text{if } n < 0;
        \end{cases}
        \\ \label{teaneg}
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.3,-0.4) -- (0.3,0.4);
            \draw[wipe] (0.3,-0.4) -- (-0.3,0.4);
            \draw[->] (0.3,-0.4) -- (-0.3,0.4);
            \multdot{-0.15,-0.2}{east}{n};
        \end{tikzpicture}
        &=
        \begin{cases}
            \begin{tikzpicture}[anchorbase]
                \draw[->] (0.3,-0.4) -- (-0.3,0.4);
                \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
                \draw[->] (-0.3,-0.4) -- (0.3,0.4);
                \multdot{0.15,0.2}{west}{n};
            \end{tikzpicture}
            + \displaystyle\sum_{\substack{r+s=n \\ r,s > 0}}
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.2,-0.4) -- (-0.2,0.4);
                \draw[->] (0.2,-0.4) -- (0.2,0.4);
                \teleport{-0.2,-0.15}{0.2,-0.15};
                \multdot{-0.2,0.15}{east}{r};
                \multdot{0.2,0.15}{west}{s};
            \end{tikzpicture}
            & \text{if } n > 0,
            \\
            \begin{tikzpicture}[anchorbase]
                \draw[->] (0.3,-0.4) -- (-0.3,0.4);
                \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
                \draw[->] (-0.3,-0.4) -- (0.3,0.4);
                \multdot{0.15,0.2}{west}{n};
            \end{tikzpicture}
            - \displaystyle\sum_{\substack{r+s=n \\ r,s \le 0}}
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.2,-0.4) -- (-0.2,0.4);
                \draw[->] (0.2,-0.4) -- (0.2,0.4);
                \teleport{-0.2,-0.15}{0.2,-0.15};
                \multdot{-0.2,0.15}{east}{r};
                \multdot{0.2,0.15}{west}{s};
            \end{tikzpicture}
            & \text{if } n \le 0;
        \end{cases}
        &
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.3,-0.4) -- (0.3,0.4);
            \draw[wipe] (0.3,-0.4) -- (-0.3,0.4);
            \draw[->] (0.3,-0.4) -- (-0.3,0.4);
            \multdot{0.15,-0.2}{west}{n};
        \end{tikzpicture}
        &=
        \begin{cases}
            \begin{tikzpicture}[anchorbase]
                \draw[->] (0.3,-0.4) -- (-0.3,0.4);
                \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
                \draw[->] (-0.3,-0.4) -- (0.3,0.4);
                \multdot{-0.15,0.2}{east}{n};
            \end{tikzpicture}
            - \displaystyle\sum_{\substack{r+s=n \\ r,s \ge 0}}
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.2,-0.4) -- (-0.2,0.4);
                \draw[->] (0.2,-0.4) -- (0.2,0.4);
                \teleport{-0.2,-0.15}{0.2,-0.15};
                \multdot{-0.2,0.15}{east}{r};
                \multdot{0.2,0.15}{west}{s};
            \end{tikzpicture}
            & \text{if } n \ge 0,
            \\
            \begin{tikzpicture}[anchorbase]
                \draw[->] (0.3,-0.4) -- (-0.3,0.4);
                \draw[wipe] (-0.3,-0.4) -- (0.3,0.4);
                \draw[->] (-0.3,-0.4) -- (0.3,0.4);
                \multdot{-0.15,0.2}{east}{n};
            \end{tikzpicture}
            + \displaystyle\sum_{\substack{r+s=n \\ r,s < 0}}
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.2,-0.4) -- (-0.2,0.4);
                \draw[->] (0.2,-0.4) -- (0.2,0.4);
                \teleport{-0.2,-0.15}{0.2,-0.15};
                \multdot{-0.2,0.15}{east}{r};
                \multdot{0.2,0.15}{west}{s};
            \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[centerzero]
            \draw[->] (0.3,-0.3) to[out=up,in=down] (0,0.3);
            \draw[wipe] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
            \draw[wipe] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \end{tikzpicture}
        \qquad \text{and} \qquad
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[wipe] (0.3,-0.3) to[out=up,in=down] (0,0.3);
            \draw[<-] (0.3,-0.3) to[out=up,in=down] (0,0.3);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[wipe] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
            \draw[<-] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
                \draw[->] (-0.4,-0.3) \braidup (0.4,0.3);
                \draw[wipe] (-0.2,0.3) -- (-0.2,0) arc(180:360:0.2) -- (0.2,0.3);
                \draw[<-] (-0.2,0.3) -- (-0.2,0) arc(180:360:0.2) -- (0.2,0.3);
            \end{tikzpicture}
            \ =\
            \begin{tikzpicture}[centerzero]
                \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
                \draw[->] (0.4,-0.3) -- (0.4,0.3);
            \end{tikzpicture}
            \ ,
        \end{equation}
    \end{minipage}%
    \begin{minipage}{0.5\linewidth}
        \begin{equation} \label{melon2}
            \begin{tikzpicture}[centerzero]
                \draw[<-] (-0.2,0.3) -- (-0.2,0) arc(180:360:0.2) -- (0.2,0.3);
                \draw[wipe] (0.4,-0.3) \braidup (-0.4,0.3);
                \draw[<-] (0.4,-0.3) \braidup (-0.4,0.3);
            \end{tikzpicture}
            \ =\
            \begin{tikzpicture}[centerzero]
                \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
                \draw[<-] (-0.4,-0.3) -- (-0.4,0.3);
            \end{tikzpicture}
\begin{tikzpicture}[centerzero]
                \draw[->] (-0.3,-0.4) \braidup (0.4,0.4);
                \draw[->] (-0.2,0) to[out=up,in=225] (0.2,0.4);
                \draw[wipe] (-0.2,0.4) to[out=-45,in=up] (0.2,0) arc(0:-180:0.2);
                \draw (-0.2,0.4) to[out=-45,in=up] (0.2,0) arc(0:-180:0.2);
            \end{tikzpicture}
            =
            \begin{tikzpicture}[centerzero]
                \draw[->] (0.4,-0.4) -- (0.4,0.4);
                \draw[->] (-0.2,0) to[out=up,in=225] (0.2,0.4);
                \draw[wipe] (-0.2,0.4) to[out=-45,in=up] (0.2,0) arc(0:-180:0.2);
                \draw (-0.2,0.4) to[out=-45,in=up] (0.2,0) arc(0:-180:0.2);
            \end{tikzpicture}
            \ ,
        \end{equation}
    \end{minipage}%
    \begin{minipage}{0.5\linewidth}
        \begin{equation} \label{melon1b}
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.4,-0.5) to[out=70,in=down] (0.4,0.5);
                \draw[wipe] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
                \draw[->] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
                \multdot{-0.2,0.2}{east}{n};
                \token{-0.2,0}{east}{a};
            \end{tikzpicture}
            \ =\
            \begin{tikzpicture}[centerzero]
                \draw[->] (0.4,-0.5) -- (0.4,0.5);
                \draw[wipe] (0,0.3) arc(90:0:0.2) -- (0.2,-0.1) arc(360:180:0.2) -- (-0.2,0.1) arc(180:90:0.2);
                \draw[->] (0,0.3) arc(90:0:0.2) -- (0.2,-0.1) arc(360:180:0.2) -- (-0.2,0.1) arc(180:90:0.2);
                \multdot{-0.2,0.1}{east}{n};
                \token{-0.2,-0.1}{east}{a};
            \end{tikzpicture}
            \ ,\quad 0 \le n < k,\ a \in A.
        \end{equation}
    \end{minipage}\par\vspace{\belowdisplayskip}

    \noindent To see \cref{melon1a}, we compute
    \begin{multline*}
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.3,-0.4) \braidup (0.4,0.4);
            \draw[->] (-0.2,0) to[out=up,in=225] (0.2,0.4);
            \draw[wipe] (-0.2,0.4) to[out=-45,in=up] (0.2,0) arc(0:-180:0.2);
            \draw (-0.2,0.4) to[out=-45,in=up] (0.2,0) arc(0:-180:0.2);
        \end{tikzpicture}
        \ \stackrel{\cref{skein}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0.2,0) arc(0:-180:0.2) (-0.2,0) to[out=up,in=225] (0.2,0.4);
            \draw[wipe] (-0.3,-0.4) \braidup (0.4,0.4);
            \draw[->] (-0.3,-0.4) \braidup (0.4,0.4);
            \draw[wipe] (-0.2,0.4) to[out=-45,in=up] (0.2,0);
            \draw (-0.2,0.4) to[out=-45,in=up] (0.2,0);
        \end{tikzpicture}
        - \
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.4,-0.5) \braidup (0,0.5);
            \draw[->] (0,-0.2) \braidup (0.4,0.5);
            \draw[wipe] (-0.4,0.5) \braiddown (0.4,-0.2) arc(0:-180:0.2);
            \draw (-0.4,0.5) \braiddown (0.4,-0.2) arc(0:-180:0.2);
            \teleport{-0.32,-0.2}{0,-0.2};
        \end{tikzpicture}
        \ \overset{\cref{spit1}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.2,-0.3) \braidup (0.2,0.3) -- (0.2,0.6);
            \draw[wipe] (-0.4,-0.6) -- (-0.4,0) \braidup (0.6,0.6);
            \draw[->] (-0.4,-0.6) -- (-0.4,0) \braidup (0.6,0.6);
            \draw[wipe] (-0.2,0.6) -- (-0.2,0.3) \braiddown (0.2,-0.3) arc(0:-180:0.2);
            \draw (-0.2,0.6) -- (-0.2,0.3) \braiddown (0.2,-0.3) arc(0:-180:0.2);
        \end{tikzpicture}
        - \
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.4,-0.5) \braidup (0,0.5);
            \draw[->] (0,-0.2) \braidup (0.4,0.5);
            \draw[wipe] (-0.4,0.5) \braiddown (0.4,-0.2) arc(0:-180:0.2);
            \draw (-0.4,0.5) \braiddown (0.4,-0.2) arc(0:-180:0.2);
            \teleport{-0.32,-0.2}{0,-0.2};
        \end{tikzpicture}
        \ \stackrel{\cref{exercise}}{=} t\
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.2) arc(-90:0:0.2) -- (0.2,0.5);
            \draw[wipe] (-0.4,-0.5) -- (-0.4,-0.3) \braidup (0.6,0.5);
            \draw[->] (-0.4,-0.5) -- (-0.4,-0.3) \braidup (0.6,0.5);
            \draw[wipe] (-0.2,0.5) -- (-0.2,0) arc(-180:-90:0.2);
            \draw (-0.2,0.5) -- (-0.2,0) arc(-180:-90:0.2);
        \end{tikzpicture}
        -t\
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.6,-0.5) \braidup (0,0.2) -- (0,0.5);
            \draw[wipe] (-0.3,0.5) -- (-0.3,0) arc(180:360:0.3) -- (0.3,0.5);
            \draw[->] (-0.3,0.5) -- (-0.3,0) arc(180:360:0.3) -- (0.3,0.5);
            \teleport{0,0.2}{0.3,0.2};
        \end{tikzpicture}
        \\
        \stackrel{\cref{skein}}{=} t\
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.4,-0.5) -- (-0.4,-0.3) \braidup (0.6,0.5);
            \draw[wipe] (-0.2,0.5) -- (-0.2,0) arc(180:360:0.2) -- (0.2,0.5);
            \draw[->] (-0.2,0.5) -- (-0.2,0) arc(180:360:0.2) -- (0.2,0.5);
        \end{tikzpicture}
        \ \stackrel[\cref{braid}]{\cref{pitchr1}}{=} t\
        \begin{tikzpicture}[centerzero]
            \draw[->] (0.4,-0.4) -- (0.4,0.4);
            \draw[->] (-0.2,0.4) -- (-0.2,0.2) arc(180:360:0.2) -- (0.2,0.4);
        \end{tikzpicture}
        \stackrel{\cref{exercise}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0.4,-0.4) -- (0.4,0.4);
            \draw[->] (-0.2,0) to[out=up,in=225] (0.2,0.4);
            \draw[wipe] (-0.2,0.4) to[out=-45,in=up] (0.2,0) arc(0:-180:0.2);
            \draw (-0.2,0.4) to[out=-45,in=up] (0.2,0) arc(0:-180:0.2);
        \end{tikzpicture}
        \ .
    \end{multline*}

    Now consider \cref{melon1b}.  If $n=0$, we have
    \[
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.4,-0.5) to[out=70,in=down] (0.4,0.5);
            \draw[wipe] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
            \draw[->] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
            \token{-0.2,0}{east}{a};
        \end{tikzpicture}
        \ \stackrel{\cref{pitchr2}}{=}\
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.4,-0.5) to[out=70,in=down] (0,0) to[out=up,in=-70] (-0.4,0.5);
            \draw[wipe] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
            \draw[->] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
            \token{-0.2,0}{east}{a};
        \end{tikzpicture}
        \ \overset{\cref{braid}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.4,-0.5) -- (-0.4,0.5);
            \draw[->] (0.3,0.2) arc(90:-270:0.2);
            \token{0.1,0}{east}{a};
        \end{tikzpicture}
        \ \stackrel{\cref{impose}}{=}\
        \begin{tikzpicture}[centerzero]
            \draw[->] (0.7,-0.5) -- (0.7,0.5);
            \draw[->] (0.3,0.2) arc(90:-270:0.2);
            \token{0.1,0}{east}{a};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[->] (-0.4,-0.5) to[out=70,in=down] (0.4,0.5);
            \draw[wipe] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
            \draw[->] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
            \multdot{-0.2,0.2}{east}{n};
            \token{-0.2,0}{east}{a};
        \end{tikzpicture}
        \ \stackrel{\cref{pitchr2}}{=}\
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.4,-0.6) to[out=70,in=down] (0,0) to[out=up,in=-70] (-0.4,0.6);
            \draw[wipe] (0,0.5) arc(90:0:0.2) -- (0.2,-0.3) arc(360:180:0.2) -- (-0.2,0.3) arc(180:90:0.2);
            \draw[->] (0,0.5) arc(90:0:0.2) -- (0.2,-0.3) arc(360:180:0.2) -- (-0.2,0.3) arc(180:90:0.2);
            \multdot{-0.2,0.1}{east}{n};
            \token{-0.2,-0.1}{east}{a};
        \end{tikzpicture}
        \ \stackrel{\cref{skein}}{=}\
        \begin{tikzpicture}[centerzero]
            \draw (-0.4,-0.6) to[out=70,in=down] (0,0);
            \draw[wipe] (0,0.5) arc(90:0:0.2) -- (0.2,-0.3) arc(360:180:0.2) -- (-0.2,0.3) arc(180:90:0.2);
            \draw[->] (0,0.5) arc(90:0:0.2) -- (0.2,-0.3) arc(360:180:0.2) -- (-0.2,0.3) arc(180:90:0.2);
            \draw[wipe] (0,0) to[out=up,in=-70] (-0.4,0.6);
            \draw[->] (0,0) to[out=up,in=-70] (-0.4,0.6);
            \multdot{-0.2,0.1}{east}{n};
            \token{-0.2,-0.1}{east}{a};
        \end{tikzpicture}
        \ +
        \begin{tikzpicture}[centerzero]
            \draw (-0.2,-0.6) -- (-0.2,-0.5) to[out=up,in=west] (0.05,0.05) to[out=right,in=up] (0.2,-0.15);
            \draw[wipe] (0.2,-0.15) to[out=down,in=east] (0.05,-0.35) to[out=left,in=down] (-0.2,0.2) -- (-0.2,0.6);
            \draw[->] (0.2,-0.15) to[out=down,in=east] (0.05,-0.35) to[out=left,in=down] (-0.2,0.2) -- (-0.2,0.6);
            \token{-0.2,0.2}{east}{a^\dagger};
            \multdot{-0.2,0.4}{west}{n};
        \end{tikzpicture}
        \\
        \stackrel{\cref{teaneg}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.4,-0.5) to[out=70,in=down] (0,0) to[out=up,in=-70] (-0.4,0.5);
            \draw[wipe] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
            \draw[->] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
            \token{-0.2,0}{east}{a};
            \multdot{0.2,0}{west}{n};
        \end{tikzpicture}
        \ + \sum_{\substack{r+s=n \\ r,s > 0}}
        \begin{tikzpicture}[centerzero]
            \draw (-0.2,-0.6) -- (-0.2,-0.5) to[out=up,in=west] (0.05,0.05) to[out=right,in=up] (0.2,-0.15);
            \draw[wipe] (0.2,-0.15) to[out=down,in=east] (0.05,-0.35) to[out=left,in=down] (-0.2,0.2) -- (-0.2,0.6);
            \draw[->] (0.2,-0.15) to[out=down,in=east] (0.05,-0.35) to[out=left,in=down] (-0.2,0.2) -- (-0.2,0.6);
            \token{-0.2,0.2}{east}{a^\dagger};
            \multdot{-0.2,0.4}{west}{r};
            \multdot{0.2,-0.15}{west}{s};
        \end{tikzpicture}
        \overset{\cref{braid}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,0.3) arc(90:0:0.2) -- (0.2,-0.1) arc(360:180:0.2) -- (-0.2,0.1) arc(180:90:0.2);
            \multdot{-0.2,0.1}{east}{n};
            \token{-0.2,-0.1}{east}{a};
            \draw[->] (-0.6,-0.5) -- (-0.6,0.5);
        \end{tikzpicture}
        \overset{\cref{tea0}}{=}
        0
        \overset{\cref{tea0}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,0.3) arc(90:0:0.2) -- (0.2,-0.1) arc(360:180:0.2) -- (-0.2,0.1) arc(180:90:0.2);
            \multdot{-0.2,0.1}{east}{n};
            \token{-0.2,-0.1}{east}{a};
            \draw[->] (0.4,-0.5) -- (0.4,0.5);
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw (-0.2,-0.5) -- (-0.2,-0.35) to[out=up,in=west] (0.05,0.2) to[out=right,in=up] (0.2,0);
            \draw[wipe] (0.2,0) to[out=down,in=east] (0.05,-0.2) to[out=left,in=down] (-0.2,0.35) -- (-0.2,0.5);
            \draw[->] (0.2,0) to[out=down,in=east] (0.05,-0.2) to[out=left,in=down] (-0.2,0.35) -- (-0.2,0.5);
            \multdot{0.2,0}{west}{s};
        \end{tikzpicture}
        \stackrel{\cref{pitchr2}}{=}
        \begin{tikzpicture}[centerzero]
            \draw (-0.2,-0.5) -- (-0.2,0) arc(180:0:0.3) -- (0.4,-0.1) arc(0:-180:0.2);
            \draw[wipe] (0,-0.1) \braidup (0.5,0.4) -- (0.5,0.5);
            \draw[->] (0,-0.1) \braidup (0.5,0.4) -- (0.5,0.5);
            \multdot{0.4,-0.05}{west}{s};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
                \draw[->] (-0.2,0) to[out=up,in=225] (0.2,0.4);
                \draw[wipe] (-0.2,0.4) to[out=-45,in=up] (0.2,0) arc(0:-180:0.2);
                \draw (-0.2,0.4) to[out=-45,in=up] (0.2,0) arc(0:-180:0.2);
                \draw[wipe] (-0.4,0.4) \braiddown (0.3,-0.4);
                \draw[->] (-0.4,0.4) \braiddown (0.3,-0.4);
            \end{tikzpicture}
            \ =\
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.2,0) to[out=up,in=225] (0.2,0.4);
                \draw[wipe] (-0.2,0.4) to[out=-45,in=up] (0.2,0) arc(0:-180:0.2);
                \draw (-0.2,0.4) to[out=-45,in=up] (0.2,0) arc(0:-180:0.2);
                \draw[->] (-0.4,0.4) -- (-0.4,-0.4);
            \end{tikzpicture}
            \ ,
        \end{equation}
    \end{minipage}%
    \begin{minipage}{0.5\linewidth}
        \begin{equation} \label{melon2b}
            \begin{tikzpicture}[centerzero]
                \draw[->] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
                \draw[wipe] (-0.4,0.5) to[out=down,in=120] (0.4,-0.5);
                \draw[->] (-0.4,0.5) to[out=down,in=120] (0.4,-0.5);
                \multdot{0.2,0.2}{west}{n};
                \token{0.2,0}{west}{a};
            \end{tikzpicture}
            \ =\
            \begin{tikzpicture}[centerzero]
                \draw[->] (0,0.3) arc(90:0:0.2) -- (0.2,-0.1) arc(360:180:0.2) -- (-0.2,0.1) arc(180:90:0.2);
                \draw[->] (-0.4,0.5) -- (-0.4,-0.5);
                \multdot{0.2,0.1}{west}{n};
                \token{0.2,-0.1}{west}{a};
            \end{tikzpicture}
\begin{tikzpicture}[centerzero]
                \draw[->] (-0.2,0) to[out=up,in=225] (0.2,0.4);
                \draw[wipe] (-0.2,0.4) to[out=-45,in=up] (0.2,0) arc(0:-180:0.2);
                \draw (-0.2,0.4) to[out=-45,in=up] (0.2,0) arc(0:-180:0.2);
                \draw[wipe] (-0.4,0.4) \braiddown (0.3,-0.4);
                \draw[->] (-0.4,0.4) \braiddown (0.3,-0.4);
            \end{tikzpicture}
            \ \stackrel{\cref{dskein}}{=}
            \begin{tikzpicture}[centerzero]
                \draw[->] (0,-0.2) arc(-90:-180:0.2) to[out=up,in=225] (0.2,0.4);
                \draw[wipe] (-0.4,0.4) \braiddown (0.3,-0.4);
                \draw[->] (-0.4,0.4) \braiddown (0.3,-0.4);
                \draw[wipe] (-0.2,0.4) to[out=-45,in=up] (0.2,0) arc(0:-90:0.2);
                \draw (-0.2,0.4) to[out=-45,in=up] (0.2,0) arc(0:-90:0.2);
            \end{tikzpicture}
            - \
            \begin{tikzpicture}[centerzero]
                \draw (0,-0.2) arc(360:180:0.2) \braidup (0.4,0.5);
                \draw[wipe] (-0.4,0.5) \braiddown (0,-0.2);
                \draw (-0.4,0.5) \braiddown (0,-0.2);
                \draw[wipe] (0.4,-0.5) -- (0.4,-0.2) \braidup (0,0.5);
                \draw[<-] (0.4,-0.5) -- (0.4,-0.2) \braidup (0,0.5);
                \teleport{0,-0.2}{0.4,-0.2};
            \end{tikzpicture}
            \ \stackrel{\cref{spit1}}{=}
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.2,-0.3) \braidup (0.2,0.3) -- (0.2,0.6);
                \draw[wipe] (-0.6,0.6) \braiddown (0.4,0) -- (0.4,-0.6);
                \draw[->] (-0.6,0.6) \braiddown (0.4,0) -- (0.4,-0.6);
                \draw[wipe] (-0.2,0.6) -- (-0.2,0.3) \braiddown (0.2,-0.3) arc(0:-180:0.2);
                \draw (-0.2,0.6) -- (-0.2,0.3) \braiddown (0.2,-0.3) arc(0:-180:0.2);
            \end{tikzpicture}
            \ - \
            \begin{tikzpicture}[centerzero]
                \draw (0,-0.2) arc(360:180:0.2) \braidup (0.4,0.5);
                \draw[wipe] (-0.4,0.5) \braiddown (0,-0.2);
                \draw (-0.4,0.5) \braiddown (0,-0.2);
                \draw[wipe] (0.4,-0.5) -- (0.4,-0.2) \braidup (0,0.5);
                \draw[<-] (0.4,-0.5) -- (0.4,-0.2) \braidup (0,0.5);
                \teleport{0,-0.2}{0.4,-0.2};
            \end{tikzpicture}
            \ \stackrel{\cref{exercise}}{=} t
            \begin{tikzpicture}[centerzero]
                \draw[->] (0,-0.2) arc(-90:0:0.2) -- (0.2,0.5);
                \draw[wipe] (-0.6,0.5) \braiddown (0.4,-0.3) \braiddown(0.4,-0.5);
                \draw[->] (-0.6,0.5) \braiddown (0.4,-0.3) \braiddown(0.4,-0.5);
                \draw[wipe] (-0.2,0.5) -- (-0.2,0) arc(-180:-90:0.2);
                \draw (-0.2,0.5) -- (-0.2,0) arc(-180:-90:0.2);
            \end{tikzpicture}
            -t\
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.3,0.5) -- (-0.3,0) arc(180:360:0.3) -- (0.3,0.5);
                \draw[wipe] (0.6,-0.5) \braidup (0,0.2) -- (0,0.5);
                \draw[<-] (0.6,-0.5) \braidup (0,0.2) -- (0,0.5);
                \teleport{0,0.2}{0.3,0.2};
            \end{tikzpicture}
            \\
            \stackrel{\cref{dskein}}{=} t
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.2,0.5) -- (-0.2,0) arc(-180:0:0.2) -- (0.2,0.5);
                \draw[wipe] (-0.6,0.5) \braiddown (0.4,-0.3) \braiddown(0.4,-0.5);
                \draw[->] (-0.6,0.5) \braiddown (0.4,-0.3) \braiddown(0.4,-0.5);
            \end{tikzpicture}
            \ \stackrel[\cref{tea1}]{\substack{\cref{pitchr1} \\ \cref{lunch}}}{=} t\
            \begin{tikzpicture}[centerzero]
                \draw[<-] (-0.4,-0.4) -- (-0.4,0.4);
                \draw[->] (-0.2,0.4) -- (-0.2,0.2) arc(180:360:0.2) -- (0.2,0.4);
            \end{tikzpicture}
            \stackrel{\cref{exercise}}{=}
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.2,0) to[out=up,in=225] (0.2,0.4);
                \draw[wipe] (-0.2,0.4) to[out=-45,in=up] (0.2,0) arc(0:-180:0.2);
                \draw (-0.2,0.4) to[out=-45,in=up] (0.2,0) arc(0:-180:0.2);
                \draw[->] (-0.4,0.4) -- (-0.4,-0.4);
            \end{tikzpicture}
            \ .
        \end{multline*}

        Now consider \cref{melon2b}.  If $n=0$, we have
        \[
            \begin{tikzpicture}[centerzero]
                \draw[->] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
                \draw[wipe] (-0.4,0.5) to[out=down,in=120] (0.4,-0.5);
                \draw[->] (-0.4,0.5) to[out=down,in=120] (0.4,-0.5);
                \token{0.2,0}{west}{a};
            \end{tikzpicture}
            \ \stackrel{\cref{pitchr2}}{=}\
            \begin{tikzpicture}[centerzero]
                \draw[->] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
                \draw[wipe] (0.4,-0.5) to[out=110,in=down] (0,0) to[out=up,in=-110] (0.4,0.5);
                \draw[<-] (0.4,-0.5) to[out=110,in=down] (0,0) to[out=up,in=-110] (0.4,0.5);
                \token{0.2,0}{west}{a};
            \end{tikzpicture}
            \ \overset{\cref{spit1}}{=}
            \begin{tikzpicture}[centerzero]
                \draw[<-] (0.4,-0.5) -- (0.4,0.5);
                \draw[->] (0,0.2) arc(90:-270:0.2);
                \token{-0.2,0}{east}{a};
            \end{tikzpicture}
            \ \stackrel{\cref{impose}}{=}\
            \begin{tikzpicture}[centerzero]
                \draw[<-] (-0.6,-0.5) -- (-0.6,0.5);
                \draw[->] (0,0.2) arc(90:-270:0.2);
                \token{-0.2,0}{east}{a};
            \end{tikzpicture}
\begin{tikzpicture}[centerzero]
                \draw[->] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
                \draw[wipe] (-0.4,0.5) to[out=down,in=120] (0.4,-0.5);
                \draw[->] (-0.4,0.5) to[out=down,in=120] (0.4,-0.5);
                \multdot{0.2,0.2}{west}{n};
                \token{0.2,0}{west}{a};
            \end{tikzpicture}
            \ \stackrel{\cref{pitchr2}}{=}\
            \begin{tikzpicture}[centerzero]
                \draw[->] (0,0.5) arc(90:0:0.2) -- (0.2,-0.3) arc(360:180:0.2) -- (-0.2,0.3) arc(180:90:0.2);
                \draw[wipe] (0.4,-0.6) to[out=110,in=down] (0,0) to[out=up,in=-110] (0.4,0.6);
                \draw[<-] (0.4,-0.6) to[out=110,in=down] (0,0) to[out=up,in=-110] (0.4,0.6);
                \multdot{0.2,0.1}{west}{n};
                \token{0.2,-0.1}{west}{a};
            \end{tikzpicture}
            \ \overset{\cref{dskein}}{=}\
            \begin{tikzpicture}[centerzero]
                \draw (0,0) to[out=up,in=-110] (0.4,0.6);
                \draw[wipe] (0,0.5) arc(90:0:0.2) -- (0.2,-0.3) arc(360:180:0.2) -- (-0.2,0.3) arc(180:90:0.2);
                \draw[->] (0,0.5) arc(90:0:0.2) -- (0.2,-0.3) arc(360:180:0.2) -- (-0.2,0.3) arc(180:90:0.2);
                \draw[wipe] (0.4,-0.6) to[out=110,in=down] (0,0);
                \draw[<-] (0.4,-0.6) to[out=110,in=down] (0,0);
                \multdot{0.2,0.1}{west}{n};
                \token{0.2,-0.1}{west}{a};
            \end{tikzpicture}
            \ +
            \begin{tikzpicture}[centerzero]
                \draw[<-] (0.2,-0.6) -- (0.2,-0.5) to[out=up,in=east] (-0.05,0.05) to[out=left,in=up] (-0.2,-0.15);
                \draw[wipe] (-0.2,-0.15) to[out=down,in=west] (-0.05,-0.35) to[out=right,in=down] (0.2,0.2) -- (0.2,0.6);
                \draw (-0.2,-0.15) to[out=down,in=west] (-0.05,-0.35) to[out=right,in=down] (0.2,0.2) -- (0.2,0.6);
                \token{0.2,0.2}{east}{a^\dagger};
                \multdot{0.2,0.4}{west}{n};
            \end{tikzpicture}
            \\
            \overset{\cref{teapos}}{=}
            \begin{tikzpicture}[centerzero]
                \draw[->] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
                \draw[wipe] (0.4,-0.5) to[out=110,in=down] (0,0) to[out=up,in=-110] (0.4,0.5);
                \draw[<-] (0.4,-0.5) to[out=110,in=down] (0,0) to[out=up,in=-110] (0.4,0.5);
                \token{0.2,0}{west}{a};
                \multdot{-0.2,0}{east}{n};
            \end{tikzpicture}
            \ + \sum_{\substack{r+s=n \\ r,s > 0}}
            \begin{tikzpicture}[centerzero]
                \draw[<-] (0.2,-0.6) -- (0.2,-0.5) to[out=up,in=east] (-0.05,0.05) to[out=left,in=up] (-0.2,-0.15);
                \draw[wipe] (-0.2,-0.15) to[out=down,in=west] (-0.05,-0.35) to[out=right,in=down] (0.2,0.2) -- (0.2,0.6);
                \draw (-0.2,-0.15) to[out=down,in=west] (-0.05,-0.35) to[out=right,in=down] (0.2,0.2) -- (0.2,0.6);
                \token{0.2,0.2}{east}{a^\dagger};
                \multdot{0.2,0.4}{west}{n};
                \multdot{-0.2,-0.15}{east}{s};
            \end{tikzpicture}
            \overset{\cref{spit1}}{=}
            \begin{tikzpicture}[centerzero]
                \draw[->] (0,0.3) arc(90:0:0.2) -- (0.2,-0.1) arc(360:180:0.2) -- (-0.2,0.1) arc(180:90:0.2);
                \multdot{-0.2,0.1}{east}{n};
                \token{-0.2,-0.1}{east}{a};
                \draw[<-] (0.4,-0.5) -- (0.4,0.5);
            \end{tikzpicture}
            \overset{\cref{tea0}}{=}
            0
            \overset{\cref{tea0}}{=}
            \begin{tikzpicture}[centerzero]
                \draw[->] (0,0.3) arc(90:0:0.2) -- (0.2,-0.1) arc(360:180:0.2) -- (-0.2,0.1) arc(180:90:0.2);
                \multdot{-0.2,0.1}{east}{n};
                \token{-0.2,-0.1}{east}{a};
                \draw[<-] (-0.6,-0.5) -- (-0.6,0.5);
            \end{tikzpicture}
\begin{tikzpicture}[centerzero]
                \draw[<-] (0.2,-0.5) -- (0.2,-0.35) to[out=up,in=east] (-0.05,0.2) to[out=left,in=up] (-0.2,0);
                \draw[wipe] (-0.2,0) to[out=down,in=west] (-0.05,-0.2) to[out=right,in=down] (0.2,0.35) -- (0.2,0.5);
                \draw (-0.2,0) to[out=down,in=west] (-0.05,-0.2) to[out=right,in=down] (0.2,0.35) -- (0.2,0.5);
                \multdot{-0.2,0}{east}{s};
            \end{tikzpicture}
            \stackrel{\cref{pitchr2}}{=}
            \begin{tikzpicture}[centerzero]
                \draw[<-] (0.2,-0.5) -- (0.2,0) arc(0:180:0.3) -- (-0.4,-0.1) arc(180:360:0.2);
                \draw[wipe] (0,-0.1) \braidup (-0.5,0.4) -- (-0.5,0.5);
                \draw (0,-0.1) \braidup (-0.5,0.4) -- (-0.5,0.5);
                \multdot{-0.4,-0.05}{east}{s};
            \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw[->] (-0.2,-0.2) to (-0.2,0.2);
        \draw[->] (0.4,-0.2) to (0,0.2);
        \draw[wipe] (0,-0.2) to (0.4,0.2);
        \draw[<-] (0,-0.2) to (0.4,0.2);
    \end{tikzpicture}
    to get
    \[
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.5,-0.5) -- (-0.5,-0.4) \braidup (0.5,0.15) to[out=up,in=-40] (0,0.5);
            \draw[wipe] (-0.3,0.5) -- (-0.3,0) arc(180:360:0.3) -- (0.3,0.5);
            \draw[<-] (-0.3,0.5) -- (-0.3,0) arc(180:360:0.3) -- (0.3,0.5);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[->] (0.3,-0.3) to[out=up,in=down] (0,0.3);
            \draw[wipe] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \end{tikzpicture}
    \]
    Applying \cref{lunch,tea1} gives
    \[
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
            \draw[wipe] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \end{tikzpicture}
        - \sum_{n=0}^{k-1}
        \begin{tikzpicture}[centerzero]
            \draw (-0.2,-0.5) -- (-0.2,-0.3) to[out=up,in=west] (0.05,0.25) to[out=right,in=up] (0.2,0.05);
            \draw[wipe] (0.2,0.05) to[out=down,in=east] (0.05,-0.15) to[out=left,in=down] (-0.2,0.4) -- (-0.2,0.5);
            \draw[->] (0.2,0.05) to[out=down,in=east] (0.05,-0.15) to[out=left,in=down] (-0.2,0.4) -- (-0.2,0.5);
            \multdot{0.2,0.05}{west}{n};
            \token{-0.2,-0.3}{east}{b^\vee};
            \draw[<-] (0.8,0.4) -- (0.8,0.2) arc(180:360:0.2) -- (1.2,0.4);
            \diamdec{1,0}{north}{b}{n};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[->] (0.3,-0.3) to[out=up,in=down] (0,0.3);
            \draw[wipe] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw[<-] (-0.2,0.2) -- (0.2,-0.2);
        \draw[wipe] (-0.2,-0.2) -- (0.2,0.2);
        \draw[<-] (-0.2,-0.2) -- (0.2,0.2);
        \draw[<-] (0.4,-0.2) -- (0.4,0.2);
    \end{tikzpicture}.
    \details{
        We have
        \[
            \begin{tikzpicture}[centerzero]
                \draw[<-] (-0.3,0.5) -- (-0.3,0) arc(180:360:0.3) -- (0.3,0.5);
                \draw[wipe] (0.5,-0.5) -- (0.5,-0.4) \braidup (-0.5,0.15) to[out=up,in=260] (0,0.5);
                \draw[<-] (0.5,-0.5) -- (0.5,-0.4) \braidup (-0.5,0.15) to[out=up,in=260] (0,0.5);
            \end{tikzpicture}
            =
            \begin{tikzpicture}[centerzero]
                \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
                \draw[wipe] (-0.3,-0.3) \braidup (0,0.3);
                \draw[<-] (-0.3,-0.3) \braidup (0,0.3);
            \end{tikzpicture}
        \]
        Applying \cref{lunch,tea1} gives
        \[
            \begin{tikzpicture}[centerzero]
                \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
                \draw[wipe] (0.3,-0.3) to[out=up,in=down] (0,0.3);
                \draw[<-] (0.3,-0.3) to[out=up,in=down] (0,0.3);
            \end{tikzpicture}
            - \sum_{n=0}^{k-1}
            \begin{tikzpicture}[centerzero]
                \draw (-0.2,0) to[out=down,in=west] (-0.05,-0.2) to[out=right,in=down] (0.2,0.35) -- (0.2,0.5);
                \draw[wipe] (0.2,-0.5) -- (0.2,-0.35) to[out=up,in=east] (-0.05,0.2) to[out=left,in=up] (-0.2,0);
                \draw[<-] (0.2,-0.5) -- (0.2,-0.35) to[out=up,in=east] (-0.05,0.2) to[out=left,in=up] (-0.2,0);
                \draw[->] (-0.6,0.5) -- (-0.6,0.3) arc(360:180:0.2) -- (-1,0.5);
                \diamdec{-0.8,0.1}{north}{b}{n};
                \multdot{-0.2,0}{east}{n};
                \token{0.2,0.35}{west}{b^\vee};
            \end{tikzpicture}
            =
            \begin{tikzpicture}[centerzero]
                \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
                \draw[wipe] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
                \draw[<-] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
            \end{tikzpicture}
\begin{tikzpicture}[centerzero]
                \draw (-0.2,0) to[out=down,in=west] (-0.05,-0.2) to[out=right,in=down] (0.2,0.35) -- (0.2,0.5);
                \draw[wipe] (0.2,-0.5) -- (0.2,-0.35) to[out=up,in=east] (-0.05,0.2) to[out=left,in=up] (-0.2,0);
                \draw[<-] (0.2,-0.5) -- (0.2,-0.35) to[out=up,in=east] (-0.05,0.2) to[out=left,in=up] (-0.2,0);
                \multdot{-0.2,0}{east}{n};
            \end{tikzpicture}
            \stackrel{\cref{pitchr2}}{=}
            \begin{tikzpicture}[centerzero]
                \draw (0,-0.1) \braidup (-0.5,0.4) -- (-0.5,0.5);
                \draw[wipe] (0.2,-0.5) -- (0.2,0) arc(0:180:0.3) -- (-0.4,-0.1) arc(180:360:0.2);
                \draw[<-] (0.2,-0.5) -- (0.2,0) arc(0:180:0.3) -- (-0.4,-0.1) arc(180:360:0.2);
                \multdot{-0.4,-0.05}{east}{n};
            \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[<-] (-0.3,0.4) -- (-0.3,0) arc(180:360:0.15) arc(180:0:0.15) -- (0.3,-0.4);
        \end{tikzpicture}
        \ =\
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.4) -- (0,0.4);
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.3,-0.4) -- (-0.3,0) arc(180:0:0.15) arc(180:360:0.15) -- (0.3,0.4);
        \end{tikzpicture}
        \ =\
        \begin{tikzpicture}[centerzero]
            \draw[<-] (0,-0.4) -- (0,0.4);
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[<-] (-0.3,0.4) -- (-0.3,0) arc(180:360:0.15) arc(180:0:0.15) -- (0.3,-0.4);
        \end{tikzpicture}
        \ \stackrel{\cref{leftwards}}{=} t\
        \begin{tikzpicture}[centerzero]
            \draw (0.3,-0.5) \braidup (0,0);
            \draw[wipe] (-0.4,0.5) -- (-0.4,0) to[out=down,in=down,looseness=2] (0.3,0) arc(0:180:0.15);
            \draw[<-] (-0.4,0.5) -- (-0.4,0) to[out=down,in=down,looseness=2] (0.3,0) arc(0:180:0.15);
            \multdot{0,0}{east}{k};
        \end{tikzpicture}
        \ \stackrel{\cref{water}}{=} t\
        \begin{tikzpicture}[centerzero]
            \draw (-0.2,-0.5) -- (-0.2,-0.35) to[out=up,in=west] (0.05,0.2) to[out=right,in=up] (0.2,0);
            \draw[wipe] (0.2,0) to[out=down,in=east] (0.05,-0.2) to[out=left,in=down] (-0.2,0.35) -- (-0.2,0.5);
            \draw[->] (0.2,0) to[out=down,in=east] (0.05,-0.2) to[out=left,in=down] (-0.2,0.35) -- (-0.2,0.5);
            \multdot{0.2,0}{west}{k};
        \end{tikzpicture}
        \ \stackrel{\cref{pitchr2}}{=} t\
        \begin{tikzpicture}[centerzero]
            \draw (-0.2,-0.5) -- (-0.2,0) arc(180:0:0.3) -- (0.4,-0.1) arc(0:-180:0.2);
            \draw[wipe] (0,-0.1) \braidup (0.5,0.4) -- (0.5,0.5);
            \draw[->] (0,-0.1) \braidup (0.5,0.4) -- (0.5,0.5);
            \multdot{0.4,-0.05}{west}{k};
        \end{tikzpicture}
        \ \stackrel{\cref{exercise}}{=}\
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.3,-0.4) -- (-0.3,0) arc(180:0:0.15) arc(180:360:0.15) -- (0.3,0.4);
        \end{tikzpicture}
        \ \stackrel{\cref{rightadj}}{=}\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.4) to (0,0.4);
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[<-] (-0.3,-0.4) -- (-0.3,0) arc(180:0:0.15) arc(180:360:0.15) -- (0.3,0.4);
        \end{tikzpicture}
        \ \stackrel{\cref{leftwards}}{=} t
        \begin{tikzpicture}[centerzero]
            \draw (0.2,0.5) -- (0.2,0) arc(0:-180:0.3) -- (-0.4,0.1) arc(180:0:0.2);
            \draw[wipe] (0,0.1) \braiddown (-0.5,-0.4) -- (-0.5,-0.5);
            \draw[->] (0,0.1) \braiddown (-0.5,-0.4) -- (-0.5,-0.5);
            \multdot{-0.4,0.05}{east}{k};
        \end{tikzpicture}
        \ \stackrel{\cref{water}}{=} t\
        \begin{tikzpicture}[centerzero]
            \draw (-0.2,0) to[out=down,in=west] (-0.05,-0.2) to[out=right,in=down] (0.2,0.35) -- (0.2,0.5);
            \draw[wipe] (0.2,-0.5) -- (0.2,-0.35) to[out=up,in=east] (-0.05,0.2) to[out=left,in=up] (-0.2,0);
            \draw[<-] (0.2,-0.5) -- (0.2,-0.35) to[out=up,in=east] (-0.05,0.2) to[out=left,in=up] (-0.2,0);
            \multdot{-0.2,0}{east}{k};
        \end{tikzpicture}
        \ \stackrel{\cref{pitchr2}}{=} t\
        \begin{tikzpicture}[centerzero]
            \draw (0,-0.1) \braidup (-0.5,0.4) -- (-0.5,0.5);
            \draw[wipe] (0.2,-0.5) -- (0.2,0) arc(0:180:0.3) -- (-0.4,-0.1) arc(180:360:0.2);
            \draw[<-] (0.2,-0.5) -- (0.2,0) arc(0:180:0.3) -- (-0.4,-0.1) arc(180:360:0.2);
            \multdot{-0.4,-0.05}{east}{k};
        \end{tikzpicture}
        \stackrel{\cref{exercise}}{=}\
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.3,0.4) -- (-0.3,0) arc(180:360:0.15) arc(180:0:0.15) -- (0.3,-0.4);
        \end{tikzpicture}
        \stackrel{\cref{rightadj}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (0,-0.4) -- (0,0.4);
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[wipe] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
            \draw[->] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
        \end{tikzpicture}
        &=
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[wipe] (0.3,-0.3) to[out=up,in=down] (0,0.3);
            \draw[->] (0.3,-0.3) to[out=up,in=down] (0,0.3);
        \end{tikzpicture}
        \ ,&
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[wipe] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
            \draw[<-] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
        \end{tikzpicture}
        &=
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[wipe] (0.3,-0.3) to[out=up,in=down] (0,0.3);
            \draw[<-] (0.3,-0.3) to[out=up,in=down] (0,0.3);
        \end{tikzpicture}
        \ ,&
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
            \draw[wipe] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \end{tikzpicture}
        &=
        \begin{tikzpicture}[centerzero]
            \draw[->] (0.3,-0.3) to[out=up,in=down] (0,0.3);
            \draw[wipe] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \end{tikzpicture}
        \ ,&
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.3,-0.3) to[out=up,in=down] (0,0.3);
            \draw[wipe] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \end{tikzpicture}
        &=
        \begin{tikzpicture}[centerzero]
            \draw[<-] (0.3,-0.3) to[out=up,in=down] (0,0.3);
            \draw[wipe] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \end{tikzpicture}
        \ ,
        \\ \label{pitchl2}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
            \draw[wipe] (-0.3,0.3) \braiddown (0,-0.3);
            \draw[<-] (-0.3,0.3) \braiddown (0,-0.3);
        \end{tikzpicture}
        &=
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
            \draw[wipe] (0.3,0.3) \braiddown (0,-0.3);
            \draw[<-] (0.3,0.3) \braiddown (0,-0.3);
        \end{tikzpicture}
        \ ,&
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
            \draw[wipe] (-0.3,0.3) \braiddown (0,-0.3);
            \draw[->] (-0.3,0.3) \braiddown (0,-0.3);
        \end{tikzpicture}
        &=
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
            \draw[wipe] (0.3,0.3) \braiddown (0,-0.3);
            \draw[->] (0.3,0.3) \braiddown (0,-0.3);
        \end{tikzpicture}
        \ ,&
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.3,0.3) \braiddown (0,-0.3);
            \draw[wipe] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
            \draw[<-] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
        \end{tikzpicture}
        &=
        \begin{tikzpicture}[centerzero]
            \draw[<-] (0.3,0.3) \braiddown (0,-0.3);
            \draw[wipe] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
            \draw[<-] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
        \end{tikzpicture}
        \ ,&
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.3,0.3) \braiddown (0,-0.3);
            \draw[wipe] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
            \draw[<-] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
        \end{tikzpicture}
        &=
        \begin{tikzpicture}[centerzero]
            \draw[->] (0.3,0.3) \braiddown (0,-0.3);
            \draw[wipe] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
            \draw[<-] (-0.2,-0.3) -- (-0.2,-0.1) arc(180:0:0.2) -- (0.2,-0.3);
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[wipe] (-0.3,-0.3) \braidup (0,0.3);
            \draw[->] (-0.3,-0.3) \braidup (0,0.3);
        \end{tikzpicture}
        \ \stackrel{\cref{skein}}{=}\
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.3,-0.3) \braidup (0,0.3);
            \draw[wipe] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \end{tikzpicture}
        \ +\
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.5,-0.3) -- (-0.5,0.3);
            \draw[wipe] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \teleport{-0.5,0.1}{-0.2,0.1};
        \end{tikzpicture}
        \ \stackrel{\cref{water}}{=}\
        \begin{tikzpicture}[centerzero]
            \draw[->] (0.3,-0.3) \braidup (0,0.3);
            \draw[wipe] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
        \end{tikzpicture}
        \ +\
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.5,-0.3) -- (-0.5,0.3);
            \draw[wipe] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \teleport{-0.5,0.1}{-0.2,0.1};
        \end{tikzpicture}
        \ \overset{\cref{lskein}}{\underset{\cref{adjfinal}}{=}}\
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,0.3) -- (-0.2,0.1) arc(180:360:0.2) -- (0.2,0.3);
            \draw[wipe] (0.3,-0.3) \braidup (0,0.3);
            \draw[->] (0.3,-0.3) \braidup (0,0.3);
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[<-] (-0.6,-0.4) -- (-0.6,0) arc(180:0:0.2) arc(180:360:0.2) arc(180:0:0.2) -- (0.6,-0.4);
            \draw[wipe] (-0.4,-0.4) \braidup (0,0.4);
            \draw[->] (-0.4,-0.4) \braidup (0,0.4);
        \end{tikzpicture}
        \ =\
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.6,-0.4) -- (-0.6,0) arc(180:0:0.2) arc(180:360:0.2) arc(180:0:0.2) -- (0.6,-0.4);
            \draw[wipe] (0.4,-0.4) \braidup (0,0.4);
            \draw[->] (0.4,-0.4) \braidup (0,0.4);
        \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[centerzero]
            \draw (-0.2,-0.5) -- (-0.2,-0.35) to[out=up,in=west] (0.05,0.2) to[out=right,in=up] (0.2,0);
            \draw[wipe] (0.2,0) to[out=down,in=east] (0.05,-0.2) to[out=left,in=down] (-0.2,0.35) -- (-0.2,0.5);
            \draw[->] (0.2,0) to[out=down,in=east] (0.05,-0.2) to[out=left,in=down] (-0.2,0.35) -- (-0.2,0.5);
            \multdot{0.2,0}{west}{n};
        \end{tikzpicture}
        \stackrel{\cref{teaneg}}{=}
        \begin{tikzpicture}[centerzero={(0,0.1)}]
            \draw[->] (0.2,0) to[out=down,in=east] (0.05,-0.2) to[out=left,in=down] (-0.2,0.35) -- (-0.2,0.6);
            \draw[wipe] (-0.2,-0.4) -- (-0.2,-0.35) to[out=up,in=west] (0.05,0.2) to[out=right,in=up] (0.2,0);
            \draw (-0.2,-0.4) -- (-0.2,-0.35) to[out=up,in=west] (0.05,0.2) to[out=right,in=up] (0.2,0);
            \multdot{-0.2,0.35}{east}{n};
        \end{tikzpicture}
        - \sum_{\substack{r+s = n \\ r,s \ge 0}}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \multdot{0,0.25}{east}{r};
            \teleport{0,0}{0.3,0};
            \bubrightblank{0.5,0};
            \multdot{0.7,0}{west}{s};
        \end{tikzpicture}
        \stackrel[\cref{fake1}]{\cref{exercise}}{=} t\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \multdot{0,0}{west}{n};
        \end{tikzpicture}
        - \sum_{\substack{r+s = n \\ r,s \ge 0}}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \multdot{0,0.25}{east}{r};
            \teleport{0,0}{0.3,0};
            \plusrightblank{0.5,0};
            \multdot{0.7,0}{west}{s};
        \end{tikzpicture}
        - \
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \multdot{0,0.25}{east}{n};
            \teleport{0,0}{0.3,0};
            \minusrightblank{0.5,0};
            \multdot{0.7,0}{west}{0};
        \end{tikzpicture}
        \\
        \stackrel{\cref{tanks2}}{=} - \sum_{\substack{r+s = n \\ r,s \ge 0}}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \multdot{0,0.25}{east}{r};
            \teleport{0,0}{0.3,0};
            \plusrightblank{0.5,0};
            \multdot{0.7,0}{west}{s};
        \end{tikzpicture}
        \stackrel{\cref{tanks}}{=} - \sum_{r \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \multdot{0,0.25}{east}{r};
            \teleport{0,0}{0.3,0};
            \plusrightblank{0.5,0};
            \multdot{0.7,0}{west}{n-r};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw (-0.2,-0.5) -- (-0.2,-0.35) to[out=up,in=west] (0.05,0.2) to[out=right,in=up] (0.2,0);
            \draw[wipe] (0.2,0) to[out=down,in=east] (0.05,-0.2) to[out=left,in=down] (-0.2,0.35) -- (-0.2,0.5);
            \draw[->] (0.2,0) to[out=down,in=east] (0.05,-0.2) to[out=left,in=down] (-0.2,0.35) -- (-0.2,0.5);
            \multdot{0.2,0}{west}{n};
        \end{tikzpicture}
        \stackrel{\cref{teaneg}}{=}
        \begin{tikzpicture}[centerzero={(0,0.1)}]
            \draw[->] (0.2,0) to[out=down,in=east] (0.05,-0.2) to[out=left,in=down] (-0.2,0.35) -- (-0.2,0.6);
            \draw[wipe] (-0.2,-0.4) -- (-0.2,-0.35) to[out=up,in=west] (0.05,0.2) to[out=right,in=up] (0.2,0);
            \draw (-0.2,-0.4) -- (-0.2,-0.35) to[out=up,in=west] (0.05,0.2) to[out=right,in=up] (0.2,0);
            \multdot{-0.2,0.35}{east}{n};
        \end{tikzpicture}
        + \sum_{\substack{r+s = -n \\ r,s > 0}}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \multdot{0,0.25}{east}{-r};
            \teleport{0,0}{0.3,0};
            \bubrightblank{0.5,0};
            \multdot{0.7,0}{west}{-s};
        \end{tikzpicture}
        \stackrel[\substack{\cref{tanks} \\ \cref{fake1}}]{\cref{exercise}}{=} t\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \multdot{0,0}{west}{n};
        \end{tikzpicture}
        + \sum_{r=1}^{-n-1}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \multdot{0,0.25}{east}{-r};
            \teleport{0,0}{0.3,0};
            \minusrightblank{0.5,0};
            \multdot{0.7,0}{west}{n+r};
        \end{tikzpicture}
        \stackrel{\cref{tanks2}}{=} \sum_{r>0}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \multdot{0,0.25}{east}{-r};
            \teleport{0,0}{0.3,0};
            \minusrightblank{0.5,0};
            \multdot{0.7,0}{west}{n+r};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw (-0.2,-0.4) to[out=45,in=down] (0.2,0) arc(0:180:0.2);
            \draw[wipe] (-0.2,0) to[out=down,in=135] (0.2,-0.4);
            \draw[->] (-0.2,0) to[out=down,in=135] (0.2,-0.4);
        \end{tikzpicture}
        \stackrel{\cref{leftwards}}{=} t
        \begin{tikzpicture}[anchorbase]
            \draw (-0.2,0) \braidup (0.2,0.5) \braidup (-0.2,1) arc(180:0:0.2);
            \draw[wipe] (0.2,1) \braiddown (-0.2,0.5) \braiddown (0.2,0);
            \draw[->] (0.2,1) \braiddown (-0.2,0.5) \braiddown (0.2,0);
            \multdot{-0.2,1}{east}{k};
        \end{tikzpicture}
        \stackrel{\cref{tea1}}{=} t\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.2,-0.2) -- (-0.2,0) arc (180:0:0.2) -- (0.2,-0.2);
            \multdot{-0.2,0}{east}{k};
        \end{tikzpicture}
        - t \sum_{r=0}^{k-1}
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.2,-0.6) -- (-0.2,-0.2) arc(180:0:0.2) -- (0.2,-0.6);
            \multdot{-0.2,-0.2}{east}{r};
            \token{-0.2,-0.4}{east}{b^\vee};
            \draw[->] (0.2,0.7) arc(0:-360:0.2);
            \multdot{-0.2,0.7}{east}{k};
            \diamdec{0,0.5}{north}{b}{r};
        \end{tikzpicture}
        \stackrel{\cref{fake0}}{=} z \sum_{r=0}^k
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.2,-0.6) -- (-0.2,-0.2) arc(180:0:0.2) -- (0.2,-0.6);
            \multdot{-0.2,-0.2}{east}{r};
            \token{-0.2,-0.4}{east}{b^\vee};
            \plusleft{0,0.3}{b}{-r};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw (0.2,-0.5) -- (0.2,-0.35) to[out=up,in=east] (-0.05,0.2) to[out=left,in=up] (-0.2,0);
            \draw[wipe] (-0.2,0) to[out=down,in=west] (-0.05,-0.2) to[out=right,in=down] (0.2,0.35) -- (0.2,0.5);
            \draw[->] (-0.2,0) to[out=down,in=west] (-0.05,-0.2) to[out=right,in=down] (0.2,0.35) -- (0.2,0.5);
            \multdot{-0.2,0}{east}{n};
        \end{tikzpicture}
        \overset{\cref{skein}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.2,0) to[out=down,in=west] (-0.05,-0.2) to[out=right,in=down] (0.2,0.35) -- (0.2,0.5);
            \draw[wipe] (0.2,-0.5) -- (0.2,-0.35) to[out=up,in=east] (-0.05,0.2) to[out=left,in=up] (-0.2,0);
            \draw (0.2,-0.5) -- (0.2,-0.35) to[out=up,in=east] (-0.05,0.2) to[out=left,in=up] (-0.2,0);
            \multdot{-0.2,0}{east}{n};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \draw[->] (-0.5,0.2) arc(90:450:0.2);
            \multdot{-0.7,0}{east}{n};
            \teleport{-0.3,0}{0,0};
        \end{tikzpicture}
        \overset{\cref{teaneg}}{\underset{\cref{fake2}}{=}}
        \begin{tikzpicture}[centerzero={(0,0.1)}]
            \draw (0.2,-0.4) -- (0.2,-0.35) to[out=up,in=east] (-0.05,0.2) to[out=left,in=up] (-0.2,0);
            \draw[wipe] (-0.2,0) to[out=down,in=west] (-0.05,-0.2) to[out=right,in=down] (0.2,0.35) -- (0.2,0.6);
            \draw[->] (-0.2,0) to[out=down,in=west] (-0.05,-0.2) to[out=right,in=down] (0.2,0.35) -- (0.2,0.6);
            \multdot{0.2,0.35}{west}{n};
        \end{tikzpicture}
        + \sum_{\substack{r+s=n \\ r,s > 0}}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \bubleftblank{-0.5,0};
            \multdot{-0.7,0}{east}{s};
            \teleport{-0.3,0}{0,0};
            \multdot{0,0.25}{west}{r};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \plusleftblank{-0.5,0};
            \multdot{-0.7,0}{east}{n};
            \teleport{-0.3,0}{0,0};
        \end{tikzpicture}
        \\
        \stackrel{\cref{fake2}}{=} \sum_{r \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \plusleftblank{-0.5,0};
            \multdot{-0.7,0}{east}{-r};
            \teleport{-0.3,0}{0,0};
            \multdot{0,0.25}{west}{r+n};
        \end{tikzpicture}
        + \sum_{r=0}^{n-1}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \plusleftblank{-0.5,0};
            \multdot{-0.7,0}{east}{n-r};
            \teleport{-0.3,0}{0,0};
            \multdot{0,0.25}{west}{r};
        \end{tikzpicture}
        = \sum_{r \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \plusleftblank{-0.5,0};
            \multdot{-0.7,0}{east}{n-r};
            \teleport{-0.3,0}{0,0};
            \multdot{0,0.25}{west}{r};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw (0.2,-0.5) -- (0.2,-0.35) to[out=up,in=east] (-0.05,0.2) to[out=left,in=up] (-0.2,0);
            \draw[wipe] (-0.2,0) to[out=down,in=west] (-0.05,-0.2) to[out=right,in=down] (0.2,0.35) -- (0.2,0.5);
            \draw[->] (-0.2,0) to[out=down,in=west] (-0.05,-0.2) to[out=right,in=down] (0.2,0.35) -- (0.2,0.5);
            \multdot{-0.2,0}{east}{n};
        \end{tikzpicture}
        \overset{\cref{teapos}}{=}
        \begin{tikzpicture}[centerzero={(0,0.1)}]
            \draw[->] (-0.2,0) to[out=down,in=west] (-0.05,-0.2) to[out=right,in=down] (0.2,0.35) -- (0.2,0.6);
            \draw[wipe] (0.2,-0.4) -- (0.2,-0.35) to[out=up,in=east] (-0.05,0.2) to[out=left,in=up] (-0.2,0);
            \draw (0.2,-0.4) -- (0.2,-0.35) to[out=up,in=east] (-0.05,0.2) to[out=left,in=up] (-0.2,0);
            \multdot{0.2,0.35}{west}{n};
        \end{tikzpicture}
        - \sum_{\substack{r+s=n \\ r,s < 0}}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \bubleftblank{-0.5,0};
            \multdot{-0.7,0}{east}{s};
            \teleport{-0.3,0}{0,0};
            \multdot{0,0.25}{west}{r};
        \end{tikzpicture}
        = \sum_{r > 0}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \plusleftblank{-0.5,0};
            \multdot{-0.7,0}{east}{-r};
            \teleport{-0.3,0}{0,0};
            \multdot{0,0.25}{west}{r+n};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \minusleftblank{-0.5,0};
            \multdot{-0.7,0}{east}{0};
            \teleport{-0.3,0}{0,0};
        \end{tikzpicture}
        - \sum_{r=n+1}^{-1}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \bubleftblank{-0.5,0};
            \multdot{-0.7,0}{east}{n-r};
            \teleport{-0.3,0}{0,0};
            \multdot{0,0.25}{west}{r};
        \end{tikzpicture}
        \\
        \stackrel{\cref{fake1}}{=} \sum_{r \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \plusleftblank{-0.5,0};
            \multdot{-0.7,0}{east}{-r};
            \teleport{-0.3,0}{0,0};
            \multdot{0,0.25}{west}{r+n};
        \end{tikzpicture}
        - \sum_{r=n}^{-1}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \draw[->] (-0.5,0.2) arc(90:450:0.2);
            \multdot{-0.7,0}{east}{n-r};
            \teleport{-0.3,0}{0,0};
            \multdot{0,0.25}{west}{r};
        \end{tikzpicture}
        \stackrel[\cref{fake2}]{\cref{fake1}}{=} \sum_{r \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \plusleftblank{-0.5,0};
            \multdot{-0.7,0}{east}{n-r};
            \teleport{-0.3,0}{0,0};
            \multdot{0,0.25}{west}{r};
        \end{tikzpicture}
        - \sum_{r > 0}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \minusleftblank{-0.5,0};
            \multdot{-0.7,0}{east}{n+r};
            \teleport{-0.3,0}{0,0};
            \multdot{0,0.25}{west}{-r};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \plusright{-0.6,0}{a}{n};
        \end{tikzpicture}
        \ &=\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \plusright{0.6,0}{a}{n};
        \end{tikzpicture}
        \ - \sum_{r > 0} r\
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) to (0,0.5);
            \plusrightblank{0.5,0};
            \teleport{0,0}{0.3,0};
            \multdot{0.7,0}{west}{n-r};
            \token{0,0.25}{east}{a^\dagger};
            \multdot{0,-0.25}{east}{r};
        \end{tikzpicture}
        \ ,&
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \plusgenright{-0.6,0};
            \token{-0.4,0}{west}{a};
        \end{tikzpicture}
        \ &=\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \plusgenright{0.4,0};
            \token{0.6,0}{west}{a};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) to (0,0.5);
            \plusgenright{0.5,0};
            \teleport{0,0}{0.3,0};
            \token{0,0.25}{east}{a^\dagger};
            \multdot{0,-0.25}{east}{xw(w-x)^{-2}};
        \end{tikzpicture}
        \\ \label{bs2}
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \plusleft{0.6,0}{a}{n};
        \end{tikzpicture}
        \ &=\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \plusleft{-0.6,0}{a}{n};
        \end{tikzpicture}
        \ - \sum_{r > 0} r\
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) to (0,0.5);
            \plusleftblank{-0.5,0};
            \multdot{-0.7,0}{east}{n-r};
            \teleport{-0.3,0}{0,0};
            \token{0,0.25}{west}{a^\dagger};
            \multdot{0,-0.25}{west}{r};
        \end{tikzpicture}
        \ ,&
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \plusgenleft{0.6,0};
            \token{0.4,0}{east}{a};
        \end{tikzpicture}
        \ &=\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \plusgenleft{-0.4,0};
            \token{-0.6,0}{east}{a};
        \end{tikzpicture}
        - \
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) to (0,0.5);
            \plusgenleft{-0.5,0};
            \teleport{-0.3,0}{0,0};
            \token{0,0.25}{west}{a^\dagger};
            \multdot{0,-0.25}{west}{xw(w-x)^{-2}};
        \end{tikzpicture}
        \ ,
        \\ \label{bs3}
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \minusright{-0.6,0}{a}{n};
        \end{tikzpicture}
        \ &=\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \minusright{0.6,0}{a}{n};
        \end{tikzpicture}
        \ - \sum_{r > 0} r\
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) to (0,0.5);
            \minusrightblank{0.5,0};
            \teleport{0,0}{0.3,0};
            \multdot{0.7,0}{west}{n+r};
            \token{0,0.25}{east}{a^\dagger};
            \multdot{0,-0.25}{east}{-r};
        \end{tikzpicture}
        \ ,&
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \minusgenright{-0.6,0};
            \token{-0.4,0}{west}{a};
        \end{tikzpicture}
        \ &=\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \minusgenright{0.4,0};
            \token{0.6,0}{west}{a};
        \end{tikzpicture}
        \ -
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) to (0,0.5);
            \minusgenright{0.5,0};
            \teleport{0,0}{0.3,0};
            \token{0,0.25}{east}{a^\dagger};
            \multdot{0,-0.25}{east}{xw(w-x)^{-2}};
        \end{tikzpicture}
        \ ,
        \\ \label{bs4}
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \minusleft{0.6,0}{a}{n};
        \end{tikzpicture}
        \ &=\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \minusleft{-0.6,0}{a}{n};
        \end{tikzpicture}
        \ - \sum_{r > 0} r\
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) to (0,0.5);
            \minusleftblank{-0.5,0};
            \multdot{-0.7,0}{east}{n+r};
            \teleport{-0.3,0}{0,0};
            \token{0,0.25}{west}{a^\dagger};
            \multdot{0,-0.25}{west}{-r};
        \end{tikzpicture}
        \ ,&
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \minusgenleft{0.6,0};
            \token{0.4,0}{east}{a};
        \end{tikzpicture}
        \ &=\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \minusgenleft{-0.4,0};
            \token{-0.6,0}{east}{a};
        \end{tikzpicture}
        \ - \
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) to (0,0.5);
            \minusgenleft{-0.5,0};
            \teleport{-0.3,0}{0,0};
            \token{0,0.25}{west}{a^\dagger};
            \multdot{0,-0.25}{west}{xw(w-x)^{-2}};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \plusright{-0.55,0}{a}{n};
        \end{tikzpicture}
        \ \stackrel{\cref{fake2}}{=}
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \bubright{-0.55,0}{a}{n};
        \end{tikzpicture}
        \ \stackrel[\cref{rtokcross}]{\substack{\cref{lunch} \\ \cref{tea1}}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0.4,-0.5) to[out=110,in=down] (0,0) to[out=up,in=-110] (0.4,0.5);
            \draw[wipe] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
            \draw[->] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
            \token{0.2,0}{west}{a};
            \multdot{-0.2,0}{east}{n};
        \end{tikzpicture}
        \overset{\substack{\cref{pitchl1} \\ \cref{pitchr2}}}{\underset{\cref{teapos}}{=}}
        \begin{tikzpicture}[centerzero]
            \draw (-0.4,-0.5) to[out=70,in=down] (0,0);
            \draw[wipe] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
            \draw[->] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
            \draw[wipe] (0,0) to[out=up,in=-70] (-0.4,0.5);
            \draw[->] (0,0) to[out=up,in=-70] (-0.4,0.5);
            \multdot{0.2,0.1}{west}{n};
            \token{0.2,-0.1}{west}{a};
        \end{tikzpicture}
        + \sum_{\substack{r+s=n \\ r,s \ge 0}}
        \begin{tikzpicture}[centerzero]
            \draw (-0.2,-0.6) -- (-0.2,-0.5) to[out=up,in=west] (0.05,0.05) to[out=right,in=up] (0.2,-0.15);
            \draw[wipe] (0.2,-0.15) to[out=down,in=east] (0.05,-0.35) to[out=left,in=down] (-0.2,0.2) -- (-0.2,0.6);
            \draw[->] (0.2,-0.15) to[out=down,in=east] (0.05,-0.35) to[out=left,in=down] (-0.2,0.2) -- (-0.2,0.6);
            \token{-0.2,0.2}{east}{a^\dagger};
            \multdot{-0.2,0.4}{west}{r};
            \multdot{0.2,-0.15}{west}{s};
        \end{tikzpicture}
        \stackrel{\cref{skein}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.4,-0.5) to[out=70,in=down] (0,0) to[out=up,in=-70] (-0.4,0.5);
            \draw[wipe] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
            \draw[->] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
            \token{0.2,-0.15}{west}{a};
            \multdot{0.2,0.15}{west}{n};
        \end{tikzpicture}
        + \sum_{r=1}^n
        \begin{tikzpicture}[centerzero]
            \draw (-0.2,-0.6) -- (-0.2,-0.5) to[out=up,in=west] (0.05,0.05) to[out=right,in=up] (0.2,-0.15);
            \draw[wipe] (0.2,-0.15) to[out=down,in=east] (0.05,-0.35) to[out=left,in=down] (-0.2,0.2) -- (-0.2,0.6);
            \draw[->] (0.2,-0.15) to[out=down,in=east] (0.05,-0.35) to[out=left,in=down] (-0.2,0.2) -- (-0.2,0.6);
            \token{-0.2,0.2}{east}{a^\dagger};
            \multdot{-0.2,0.4}{west}{r};
            \multdot{0.2,-0.15}{west}{n-r};
        \end{tikzpicture}
        \\
        \overset{\cref{braid}}{\underset{\cref{dog4}}{=}}\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \bubright{0.55,0}{a}{n};
        \end{tikzpicture}
        \ - \sum_{r =1}^n  \sum_{s \ge 0}\
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) to (0,0.5);
            \plusrightblank{0.5,0};
            \teleport{0,0}{0.3,0};
            \multdot{0.7,0}{west}{n-r-s};
            \token{0,0.25}{east}{a^\dagger};
            \multdot{0,-0.25}{east}{r+s};
        \end{tikzpicture}
        \stackrel{\cref{fake2}}{=}\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) to (0,0.5);
            \plusright{0.55,0}{a}{n};
        \end{tikzpicture}
        \ - \sum_{t > 0} t\
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) to (0,0.5);
            \plusrightblank{0.5,0};
            \teleport{0,0}{0.3,0};
            \multdot{0.7,0}{west}{n-t};
            \token{0,0.25}{east}{a^\dagger};
            \multdot{0,-0.25}{east}{t};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \plusgenleft{0,0};
        \token{-0.2,0}{east}{b};
    \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \plusgenleft{0,0};
        \token{-0.2,0}{east}{c^\vee a};
    \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \plusgenright{-0.4,0};
            \plusgenleft{-1.2,0};
            \plusgenleft{0.4,0};
            \teleport{-1,0}{-0.6,0};
            \teleport{-0.2,0}{0.2,0};
            \token{0.6,0}{west}{a};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,0.5);
            \plusgenleft{-0.4,0};
            \plusgenleft{0.4,0};
            \plusgenright{1.2,0};
            \teleport{0.6,0}{1,0};
            \teleport{-0.2,0}{0.2,0};
            \token{1.4,0}{west}{a};
        \end{tikzpicture}
        - (-1)^{\bar{a} \bar{d}}\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.7) -- (0,0.5);
            \plusgenleft{-0.5,0.1};
            \plusgenright{0.5,-0.1};
            \plusgenleft{1.3,-0.1};
            \teleport{-0.3,0.1}{0,0.1};
            \teleport{0,-0.1}{0.3,-0.1};
            \teleport{0.7,-0.1}{1.1,-0.1};
            \token{1.5,-0.1}{west}{a};
            \token{0,0.3}{west}{d};
            \token{0,-0.3}{east}{d^\vee};
            \multdot{0,-0.5}{west}{xw(w-x)^{-2}};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
                \draw[->] (0,-0.5) to (0,0.5);
                \minusright{-0.55,0}{a}{n};
            \end{tikzpicture}
            \ \stackrel[\cref{fake1}]{\cref{tanks}}{=}
            \begin{tikzpicture}[anchorbase]
                \draw[->] (0,-0.5) to (0,0.5);
                \bubright{-0.55,0}{a}{n};
            \end{tikzpicture}
            \ \stackrel[\cref{rtokcross}]{\substack{\cref{lunch} \\ \cref{tea1}}}{=}
            \begin{tikzpicture}[centerzero]
                \draw[->] (0.4,-0.5) to[out=110,in=down] (0,0) to[out=up,in=-110] (0.4,0.5);
                \draw[wipe] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
                \draw[->] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
                \token{0.2,0}{west}{a};
                \multdot{-0.2,0}{east}{n};
            \end{tikzpicture}
            \overset{\substack{\cref{pitchl1} \\ \cref{pitchr2}}}{\underset{\cref{teapos}}{=}}
            \begin{tikzpicture}[centerzero]
                \draw (-0.4,-0.5) to[out=70,in=down] (0,0);
                \draw[wipe] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
                \draw[->] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
                \draw[wipe] (0,0) to[out=up,in=-70] (-0.4,0.5);
                \draw[->] (0,0) to[out=up,in=-70] (-0.4,0.5);
                \multdot{0.2,0.1}{west}{n};
                \token{0.2,-0.1}{west}{a};
            \end{tikzpicture}
            - \sum_{\substack{s+t=n \\ s,t < 0}}
            \begin{tikzpicture}[centerzero]
                \draw (-0.2,-0.6) -- (-0.2,-0.5) to[out=up,in=west] (0.05,0.05) to[out=right,in=up] (0.2,-0.15);
                \draw[wipe] (0.2,-0.15) to[out=down,in=east] (0.05,-0.35) to[out=left,in=down] (-0.2,0.2) -- (-0.2,0.6);
                \draw[->] (0.2,-0.15) to[out=down,in=east] (0.05,-0.35) to[out=left,in=down] (-0.2,0.2) -- (-0.2,0.6);
                \token{-0.2,0.2}{east}{a^\dagger};
                \multdot{-0.2,0.4}{west}{t};
                \multdot{0.2,-0.15}{west}{s};
            \end{tikzpicture}
            \stackrel{\cref{skein}}{=}
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.4,-0.5) to[out=70,in=down] (0,0) to[out=up,in=-70] (-0.4,0.5);
                \draw[wipe] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
                \draw[->] (0,0.4) arc(90:0:0.2) -- (0.2,-0.2) arc(360:180:0.2) -- (-0.2,0.2) arc(180:90:0.2);
                \token{0.2,-0.15}{west}{a};
                \multdot{0.2,0.15}{west}{n};
            \end{tikzpicture}
            - \sum_{t=n+1}^0
            \begin{tikzpicture}[centerzero]
                \draw (-0.2,-0.6) -- (-0.2,-0.5) to[out=up,in=west] (0.05,0.05) to[out=right,in=up] (0.2,-0.15);
                \draw[wipe] (0.2,-0.15) to[out=down,in=east] (0.05,-0.35) to[out=left,in=down] (-0.2,0.2) -- (-0.2,0.6);
                \draw[->] (0.2,-0.15) to[out=down,in=east] (0.05,-0.35) to[out=left,in=down] (-0.2,0.2) -- (-0.2,0.6);
                \token{-0.2,0.2}{east}{a^\dagger};
                \multdot{-0.2,0.4}{west}{t};
                \multdot{0.2,-0.15}{west}{n-t};
            \end{tikzpicture}
            \\
            \overset{\cref{braid}}{\underset{\cref{dog4}}{=}}\
            \begin{tikzpicture}[anchorbase]
                \draw[->] (0,-0.5) to (0,0.5);
                \bubright{0.55,0}{a}{n};
            \end{tikzpicture}
            \ - \sum_{t=n+1}^0  \sum_{s < 0}\
            \begin{tikzpicture}[centerzero]
                \draw[->] (0,-0.5) to (0,0.5);
                \minusrightblank{0.5,0};
                \teleport{0,0}{0.3,0};
                \multdot{0.7,0}{west}{n-s-t};
                \token{0,0.25}{east}{a^\dagger};
                \multdot{0,-0.25}{east}{s+t};
            \end{tikzpicture}
            \stackrel[\cref{fake1}]{\cref{tanks}}{=}\
            \begin{tikzpicture}[anchorbase]
                \draw[->] (0,-0.5) to (0,0.5);
                \minusright{0.55,0}{a}{n};
            \end{tikzpicture}
            \ - \sum_{r > 0} r\
            \begin{tikzpicture}[centerzero]
                \draw[->] (0,-0.5) to (0,0.5);
                \minusrightblank{0.5,0};
                \teleport{0,0}{0.3,0};
                \multdot{0.7,0}{west}{n+r};
                \token{0,0.25}{east}{a^\dagger};
                \multdot{0,-0.25}{east}{-r};
            \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[->] (-0.4,-0.5) -- (0.4,0.5);
            \draw[wipe] (0,-0.5) to[out=up, in=down] (-0.4,0) to[out=up,in=down] (0,0.5);
            \draw[<-] (0,-0.5) to[out=up, in=down] (-0.4,0) to[out=up,in=down] (0,0.5);
            \draw[wipe] (0.4,-0.5) -- (-0.4,0.5);
            \draw[->] (0.4,-0.5) -- (-0.4,0.5);
        \end{tikzpicture}
        \ -\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.4,-0.5) -- (0.4,0.5);
            \draw[wipe] (0,-0.5) to[out=up, in=down] (0.4,0) to[out=up,in=down] (0,0.5);
            \draw[<-] (0,-0.5) to[out=up, in=down] (0.4,0) to[out=up,in=down] (0,0.5);
            \draw[wipe] (0.4,-0.5) -- (-0.4,0.5);
            \draw[->] (0.4,-0.5) -- (-0.4,0.5);
        \end{tikzpicture}
        \ &= \sum_{\substack{r,s \ge 0 \\ t > 0}}\
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (-0.2,0.5) to (-0.2,0.3) arc(180:360:0.2) to (0.2,0.5);
            \draw[->] (-0.2,-0.5) to (-0.2,-0.3) arc(180:0:0.2) to (0.2,-0.5);
            \draw[->] (-0.6,-0.2) arc(-90:270:0.2);
            \node at (-0.6,0) {\dotlabel{+}};
            \draw[->] (0.7,-0.5) to (0.7,0.5);
            \multdot{-0.8,0}{east}{-r-s-t};
            \multdot{0.2,0.3}{west}{r};
            \multdot{0.2,-0.3}{west}{s};
            \multdot{0.7,0.25}{west}{t};
            \teleport{-0.2,0.3}{-0.459,0.141};
            \teleport{-0.2,-0.3}{-0.459,-0.141};
            \teleport{-0.4,0}{0.7,0};
        \end{tikzpicture}
        \qquad \text{if } k \ge 0,
        \\ \label{altbraid2}
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0.4,-0.5) -- (-0.4,0.5);
            \draw[wipe] (0,-0.5) to[out=up, in=down] (-0.4,0) to[out=up,in=down] (0,0.5);
            \draw[<-] (0,-0.5) to[out=up, in=down] (-0.4,0) to[out=up,in=down] (0,0.5);
            \draw[wipe] (-0.4,-0.5) -- (0.4,0.5);
            \draw[->] (-0.4,-0.5) -- (0.4,0.5);
        \end{tikzpicture}
        \ -\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0.4,-0.5) -- (-0.4,0.5);
            \draw[wipe] (0,-0.5) to[out=up, in=down] (0.4,0) to[out=up,in=down] (0,0.5);
            \draw[<-] (0,-0.5) to[out=up, in=down] (0.4,0) to[out=up,in=down] (0,0.5);
            \draw[wipe] (-0.4,-0.5) -- (0.4,0.5);
            \draw[->] (-0.4,-0.5) -- (0.4,0.5);
        \end{tikzpicture}
        \ &= \sum_{\substack{r,s \ge 0 \\ t > 0}}\
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (0.2,0.5) to (0.2,0.3) arc(360:180:0.2) to (-0.2,0.5);
            \draw[->] (0.2,-0.5) to (0.2,-0.3) arc(0:180:0.2) to (-0.2,-0.5);
            \draw[->] (0.6,-0.2) arc(-90:-450:0.2);
            \node at (0.6,0) {\dotlabel{+}};
            \draw[->] (-0.7,-0.5) to (-0.7,0.5);
            \multdot{0.8,0}{west}{-r-s-t};
            \multdot{-0.2,0.3}{east}{r};
            \multdot{-0.2,-0.3}{east}{s};
            \multdot{-0.7,0.25}{east}{t};
            \teleport{0.2,0.3}{0.459,0.141};
            \teleport{0.2,-0.3}{0.459,-0.141};
            \teleport{0.4,0}{-0.7,0};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) \braidup (0.4,0) \braidup (0,0.5);
            \draw[wipe] (-0.4,-0.5) -- (0.4,0.5);
            \draw[->] (-0.4,-0.5) -- (0.4,0.5);
            \draw[wipe] (0.4,-0.5) -- (-0.4,0.5);
            \draw[<-] (0.4,-0.5) -- (-0.4,0.5);
        \end{tikzpicture}
        \ =\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0,-0.5) \braidup (-0.4,0) \braidup (0,0.5);
            \draw[wipe] (-0.4,-0.5) -- (0.4,0.5);
            \draw[->] (-0.4,-0.5) -- (0.4,0.5);
            \draw[wipe] (0.4,-0.5) -- (-0.4,0.5);
            \draw[<-] (0.4,-0.5) -- (-0.4,0.5);
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.2) to (-0.4,0.2);
        \draw[wipe] (-0.4,-0.2) to (0,0.2);
        \draw[<-] (-0.4,-0.2) to (0,0.2);
        \draw[->] (0.2,-0.2) to (0.2,0.2);
    \end{tikzpicture}
    and
    \begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.2) to (-0.4,0.2);
        \draw[wipe] (-0.4,-0.2) to (0,0.2);
        \draw[<-] (-0.4,-0.2) to (0,0.2);
        \draw[->] (-0.6,-0.2) to (-0.6,0.2);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[->] (0.5,-1) \braidup (0,-0.5) \braidup (0.5,0) \braidup (-0.5,1);
            \draw[wipe] (-0.5,-1) to (0.5,1);
            \draw[->] (-0.5,-1) to (0.5,1);
            \draw[wipe] (0,-1) \braidup (0.5,-0.5) \braidup (-0.5,0.5) \braidup (0,1);
            \draw[<-] (0,-1) \braidup (0.5,-0.5) \braidup (-0.5,0.5) \braidup (0,1);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0.5,-1) \braidup (-0.5,0) \braidup (0,0.5) \braidup (-0.5,1);
            \draw[wipe] (-0.5,-1) to (0.5,1);
            \draw[->] (-0.5,-1) to (0.5,1);
            \draw[wipe] (0,-1) \braidup (0.5,-0.5) \braidup (-0.5,0.5) \braidup (0,1);
            \draw[<-] (0,-1)\braidup (0.5,-0.5) \braidup (-0.5,0.5) \braidup (0,1);
        \end{tikzpicture}
        \stackrel[\cref{tea1}]{\cref{lunch}}{\implies}
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0.4,-0.5) to (-0.4,0.5);
            \draw[wipe] (-0.4,-0.5) to (0.4,0.5);
            \draw[->] (-0.4,-0.5) to (0.4,0.5);
            \draw[wipe] (0,-0.5) \braidup (-0.4,0) \braidup (0,0.5);
            \draw[<-] (0,-0.5) \braidup (-0.4,0) \braidup (0,0.5);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0.4,-0.5) to (-0.4,0.5);
            \draw[wipe] (-0.4,-0.5) to (0.4,0.5);
            \draw[->] (-0.4,-0.5) to (0.4,0.5);
            \draw[wipe] (0,-0.5) \braidup (0.4,0) \braidup (0,0.5);
            \draw[<-] (0,-0.5) \braidup (0.4,0) \braidup (0,0.5);
        \end{tikzpicture}
        - \sum_{n=0}^{k-1}
        \begin{tikzpicture}[centerzero]
            \draw (0.4,-1) \braidup (-0.4,-0.3);
            \draw[wipe] (-0.4,-1) -- (0.4,1);
            \draw[->] (-0.4,-1) -- (0.4,1);
            \draw[wipe] (-0.4,-0.35) -- (-0.4,-0.1) to[out=up,in=up,looseness=1.5] (0.4,-0.1) -- (0.4,-0.35) \braiddown (0,-1);
            \draw[->] (-0.4,-0.35) -- (-0.4,-0.1) to[out=up,in=up,looseness=1.5] (0.4,-0.1) -- (0.4,-0.35) \braiddown (0,-1);
            \draw[<-] (-0.4,1) -- (-0.4,0.9) arc(180:360:0.2) -- (0,1);
            \diamdec{-0.2,0.7}{north}{b}{n};
            \multdot{-0.4,-0.1}{east}{n};
            \token{-0.4,-0.35}{east}{b^\vee};
        \end{tikzpicture}
        \\
        \stackrel[\substack{\cref{lunch} \\ \cref{tea1}}]{\substack{\cref{skein} \\ \cref{teapos}}}{\implies}
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.4,-0.5) to (0.4,0.5);
            \draw[wipe] (0.4,-0.5) to (-0.4,0.5);
            \draw[->] (0.4,-0.5) to (-0.4,0.5);
            \draw[wipe] (0,-0.5) to[out=up,in=down] (-0.4,0) to[out=up,in=down] (0,0.5);
            \draw[<-] (0,-0.5) to[out=up,in=down] (-0.4,0) to[out=up,in=down] (0,0.5);
        \end{tikzpicture}
        +\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.4,-0.5) to[out=up,in=down] (0,0) to[out=up,in=down] (-0.4,0.5);
            \draw[wipe] (0,-0.5) to[out=up,in=down] (-0.4,0) to[out=up,in=down] (0,0.5);
            \draw[<-] (0,-0.5) to[out=up,in=down] (-0.4,0) to[out=up,in=down] (0,0.5);
            \draw[->] (0.4,-0.5) to (0.4,0.5);
            \teleport{0,0}{0.4,0};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.4,-0.5) to (0.4,0.5);
            \draw[wipe] (0.4,-0.5) to (-0.4,0.5);
            \draw[->] (0.4,-0.5) to (-0.4,0.5);
            \draw[wipe] (0,-0.5) to[out=up,in=down] (0.4,0) to[out=up,in=down] (0,0.5);
            \draw[<-] (0,-0.5) to[out=up,in=down] (0.4,0) to[out=up,in=down] (0,0.5);
        \end{tikzpicture}
        +\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.4,-0.5) to (-0.4,0.5);
            \draw[->] (0.4,-0.5) to[out=up,in=down] (0,0) to[out=up,in=down] (0.4,0.5);
            \draw[wipe] (0,-0.5) to[out=up,in=down] (0.4,0) to[out=up,in=down] (0,0.5);
            \draw[<-] (0,-0.5) to[out=up,in=down] (0.4,0) to[out=up,in=down] (0,0.5);
            \teleport{-0.4,0}{0,0};
        \end{tikzpicture}
        - \sum_{n=0}^{k-1}
        \left(
            \underbrace{
                \begin{tikzpicture}[centerzero]
                    \draw (0.5,-0.6) \braidup (0.1,-0.2);
                    \draw[wipe] (0.1,-0.2) arc (180:0:0.2) \braiddown (0.1,-0.6);
                    \draw[->] (0.1,-0.2) arc (180:0:0.2) \braiddown (0.1,-0.6);
                    \draw[<-] (-0.5,0.6) -- (-0.5,0.5) arc(180:360:0.2) -- (-0.1,0.6);
                    \draw[->] (-0.5,-0.6) \braidup (0.5,0.6);
                    \diamdec{-0.3,0.3}{north}{b}{n};
                    \multdot{0.5,-0.2}{west}{n};
                    \token{0.1,-0.2}{north east}{b^\vee};
                \end{tikzpicture}
            }_{=0 \text{ by \cref{exercise}}}
            + \sum_{\substack{s+t=n \\ s,t \ge 0}}
            \begin{tikzpicture}[centerzero={(0,-0.1)}]
                \draw[->] (0.5,-0.8) -- (0.5,-0.6) \braidup (0,0) \braidup (0.5,0.6) -- (0.5,0.8);
                \draw[wipe] (-0.5,-0.8) -- (-0.5,-0.6) to[out=up,in=west] (0.25,0) to[out=east,in=up] (0.5,-0.2) \braiddown (0,-0.6) -- (0,-0.8);
                \draw[->] (-0.5,-0.8) -- (-0.5,-0.6) to[out=up,in=west] (0.25,0) to[out=east,in=up] (0.5,-0.2) \braiddown (0,-0.6) -- (0,-0.8);
                \draw[<-] (-0.5,0.8) -- (-0.5,0.7) arc(180:360:0.2) -- (-0.1,0.8);
                \multdot{0.5,-0.2}{west}{s};
                \diamdec{-0.3,0.5}{north}{b}{n};
                \multdot{0.5,0.6}{west}{t};
                \token{0.5,-0.6}{west}{b^\vee};
                \teleport{0.25,0.3}{0.25,0};
            \end{tikzpicture}
        \right)
        \\
        \overset{\substack{\cref{lskein} \\ \cref{lunch}}}{\underset{\substack{\cref{tea1} \\ \cref{exercise}}}{\implies}}
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.4,-0.5) to (0.4,0.5);
            \draw[wipe] (0,-0.5) to[out=up,in=down] (-0.4,0) to[out=up,in=down] (0,0.5);
            \draw[<-] (0,-0.5) to[out=up,in=down] (-0.4,0) to[out=up,in=down] (0,0.5);
            \draw[wipe] (0.4,-0.5) to (-0.4,0.5);
            \draw[->] (0.4,-0.5) to (-0.4,0.5);
        \end{tikzpicture}
        -\
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.4,-0.6) \braidup (0.4,0) -- (0.4,0.6);
            \draw[wipe] (0.4,-0.6) to[out=up,in=east] (0,0) to[out=west,in=up] (-0.2,-0.2) \braiddown (0,-0.6);
            \draw[->] (0.4,-0.6) to[out=up,in=east] (0,0) to[out=west,in=up] (-0.2,-0.2) \braiddown (0,-0.6);
            \draw[<-] (-0.4,0.6) -- (-0.4,0.5) arc(180:360:0.2) -- (0,0.6);
            \teleport{-0.2,0.3}{0,0};
        \end{tikzpicture}
        - \sum_{n=0}^{k-1}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.4,0.6) -- (-0.4,0.4) arc(180:360:0.2) -- (0,0.6);
            \draw[->] (-0.4,-0.6) -- (-0.4,-0.4) arc(180:0:0.2) -- (0,-0.6);
            \draw[->] (0.4,-0.6) -- (0.4,0.6);
            \teleport{-0.4,0.4}{0.4,0.4};
            \diamdec{-0.2,0.2}{north}{b}{n};
            \token{-0.4,-0.4}{east}{b^\vee};
            \multdot{0,-0.4}{west}{n};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.4,-0.5) to (0.4,0.5);
            \draw[wipe] (0,-0.5) to[out=up,in=down] (0.4,0) to[out=up,in=down] (0,0.5);
            \draw[<-] (0,-0.5) to[out=up,in=down] (0.4,0) to[out=up,in=down] (0,0.5);
            \draw[wipe] (0.4,-0.5) to (-0.4,0.5);
            \draw[->] (0.4,-0.5) to (-0.4,0.5);
        \end{tikzpicture}
        -\
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.4,-0.6) -- (-0.4,0) \braidup (0.4,0.6);
            \draw[wipe] (-0.4,0.6) to[out=down,in=west] (0,0) to[out=east,in=down] (0.2,0.2) \braidup (0,0.6);
            \draw[<-] (-0.4,0.6) to[out=down,in=west] (0,0) to[out=east,in=down] (0.2,0.2) \braidup (0,0.6);
            \draw[<-] (0,-0.6) -- (0,-0.5) arc(180:0:0.2) -- (0.4,-0.6);
            \teleport{0,0}{0.2,-0.3};
        \end{tikzpicture}
        - \sum_{n=0}^{k-1}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.4,0.6) -- (-0.4,0.5) arc(180:360:0.2) -- (0,0.6);
            \draw[->] (-0.4,-0.6) -- (-0.4,-0.4) arc(180:0:0.2) -- (0,-0.6);
            \draw[->] (0.4,-0.6) -- (0.4,0.6);
            \diamdec{-0.2,0.3}{north}{b}{n};
            \multdot{0.4,0.3}{west}{n};
            \teleport{-0.2,-0.2}{0.4,-0.2};
            \token{0.4,-0.4}{west}{b^\vee};
        \end{tikzpicture}
        - \sum_{n=0}^{k-1} \sum_{\substack{s+t=n \\ s > 0,\, t \ge 0}}
        \begin{tikzpicture}[centerzero={(0,-0.1)}]
            \draw[->] (0.5,-0.2) \braiddown (0,-0.6) -- (0,-0.8);
            \draw[wipe] (0.5,-0.8) -- (0.5,-0.6) \braidup (0,0) \braidup (0.5,0.6) -- (0.5,0.8);
            \draw[->] (0.5,-0.8) -- (0.5,-0.6) \braidup (0,0) \braidup (0.5,0.6) -- (0.5,0.8);
            \draw[wipe] (-0.5,-0.8) -- (-0.5,-0.6) to[out=up,in=west] (0.25,0) to[out=east,in=up] (0.5,-0.2);
            \draw (-0.5,-0.8) -- (-0.5,-0.6) to[out=up,in=west] (0.25,0) to[out=east,in=up] (0.5,-0.2);
            \draw[<-] (-0.5,0.8) -- (-0.5,0.7) arc(180:360:0.2) -- (-0.1,0.8);
            \multdot{0.5,-0.2}{west}{s};
            \diamdec{-0.3,0.5}{north}{b}{n};
            \multdot{0.5,0.6}{west}{t};
            \token{0.5,-0.6}{west}{b^\vee};
            \teleport{0.25,0.3}{0.25,0};
        \end{tikzpicture}
        \\
        \overset{\substack{\cref{lunch} \\ \cref{tea1}}}{\underset{\substack{\cref{teapos} \\ \cref{exercise}}}{\implies}}
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.4,-0.5) to (0.4,0.5);
            \draw[wipe] (0,-0.5) to[out=up,in=down] (-0.4,0) to[out=up,in=down] (0,0.5);
            \draw[<-] (0,-0.5) to[out=up,in=down] (-0.4,0) to[out=up,in=down] (0,0.5);
            \draw[wipe] (0.4,-0.5) to (-0.4,0.5);
            \draw[->] (0.4,-0.5) to (-0.4,0.5);
        \end{tikzpicture}
        + \sum_{n=0}^{k-1}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.4,0.6) -- (-0.4,0.4) arc(180:360:0.2) -- (0,0.6);
            \draw[->] (-0.4,-0.6) -- (-0.4,-0.4) arc(180:0:0.2) -- (0,-0.6);
            \draw[->] (0.7,-0.6) \braidup (0.8,0) arc(0:180:0.15) arc(360:180:0.15) \braidup (0.4,0.6);
            \diamdec{0.35,-0.15}{north}{b}{n};
            \token{-0.4,-0.5}{east}{b^\vee};
            \teleport{0,0.4}{0.65,0.15};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.4,-0.5) to (0.4,0.5);
            \draw[wipe] (0,-0.5) to[out=up,in=down] (0.4,0) to[out=up,in=down] (0,0.5);
            \draw[<-] (0,-0.5) to[out=up,in=down] (0.4,0) to[out=up,in=down] (0,0.5);
            \draw[wipe] (0.4,-0.5) to (-0.4,0.5);
            \draw[->] (0.4,-0.5) to (-0.4,0.5);
        \end{tikzpicture}
        + \sum_{n=0}^{k-1}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.4,0.6) -- (-0.4,0.4) arc(180:360:0.2) -- (0,0.6);
            \draw[->] (-0.4,-0.6) -- (-0.4,-0.4) arc(180:0:0.2) -- (0,-0.6);
            \draw[->] (0.4,-0.6) -- (0.4,0.6);
            \teleport{-0.4,0.4}{0.4,0.4};
            \diamdec{-0.2,0.2}{north}{b}{n};
            \token{-0.4,-0.4}{east}{b^\vee};
            \multdot{0,-0.4}{west}{n};
        \end{tikzpicture}
        - \sum_{n=0}^{k-1}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.4,0.6) -- (-0.4,0.5) arc(180:360:0.2) -- (0,0.6);
            \draw[->] (-0.4,-0.6) -- (-0.4,-0.4) arc(180:0:0.2) -- (0,-0.6);
            \draw[->] (0.4,-0.6) -- (0.4,0.6);
            \diamdec{-0.2,0.3}{north}{b}{n};
            \multdot{0.4,0.3}{west}{n};
            \teleport{-0.2,-0.2}{0.4,-0.2};
            \token{0.4,-0.4}{west}{b^\vee};
        \end{tikzpicture}
        - \sum_{n=0}^{k-1} \sum_{\substack{s+t=n \\ s > 0,\, t \ge 0}}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.4,0.6) -- (-0.4,0.5) arc(180:360:0.2) -- (0,0.6);
            \draw[->] (-0.4,-0.6) -- (-0.4,-0.4) arc(180:0:0.2) -- (0,-0.6);
            \draw[->] (0.4,-0.6) -- (0.4,0.6);
            \diamdec{-0.2,0.3}{north}{b}{n};
            \multdot{0.4,0.3}{west}{t};
            \teleport{-0.2,-0.2}{0.4,-0.2};
            \token{0.4,-0.4}{west}{b^\vee};
            \multdot{-0.4,-0.4}{east}{s};
        \end{tikzpicture}
        \ .
    \end{gather*}
    Since
    \[
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.4,0.6) -- (-0.4,0.4) arc(180:360:0.2) -- (0,0.6);
            \draw[->] (-0.4,-0.6) -- (-0.4,-0.4) arc(180:0:0.2) -- (0,-0.6);
            \draw[->] (0.4,-0.6) -- (0.4,0.6);
            \teleport{-0.4,0.4}{0.4,0.4};
            \diamdec{-0.2,0.2}{north}{b}{n};
            \token{-0.4,-0.4}{east}{b^\vee};
            \multdot{0,-0.4}{west}{n};
        \end{tikzpicture}
        \overset{\cref{nakano6}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.4,0.6) -- (-0.4,0.45) arc(180:360:0.2) -- (0,0.6);
            \draw[->] (-0.4,-0.6) -- (-0.4,-0.4) arc(180:0:0.2) -- (0,-0.6);
            \draw[->] (0.4,-0.6) -- (0.4,0.6);
            \token{0.4,0.4}{west}{c};
            \diamdec{-0.2,0.25}{north}{c^\vee b}{n};
            \token{-0.4,-0.4}{east}{b^\vee};
            \multdot{0,-0.4}{west}{n};
        \end{tikzpicture}
        \stackrel{\cref{beam}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.4,0.6) -- (-0.4,0.45) arc(180:360:0.2) -- (0,0.6);
            \draw[->] (-0.4,-0.6) -- (-0.4,-0.4) arc(180:0:0.2) -- (0,-0.6);
            \draw[->] (0.4,-0.6) -- (0.4,0.6);
            \token{0.4,0.4}{west}{c};
            \diamdec{-0.2,0.25}{north}{b}{n};
            \token{-0.4,-0.4}{east}{b^\vee c^\vee};
            \multdot{0,-0.4}{west}{n};
        \end{tikzpicture}
        \stackrel{\cref{teleport}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.4,0.6) -- (-0.4,0.5) arc(180:360:0.2) -- (0,0.6);
            \draw[->] (-0.4,-0.6) -- (-0.4,-0.4) arc(180:0:0.2) -- (0,-0.6);
            \draw[->] (0.4,-0.6) -- (0.4,0.6);
            \diamdec{-0.2,0.3}{north}{b}{n};
            \multdot{-0.4,-0.4}{east}{n};
            \teleport{-0.2,-0.2}{0.4,-0.2};
            \token{0.4,-0.4}{west}{b^\vee};
        \end{tikzpicture}
        \ ,
    \]
    we have
    \begin{align*}
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.4,-0.6) to (0.4,0.6);
            \draw[wipe] (0,-0.6) to[out=up,in=down] (-0.4,0) to[out=up,in=down] (0,0.6);
            \draw[<-] (0,-0.6) to[out=up,in=down] (-0.4,0) to[out=up,in=down] (0,0.6);
            \draw[wipe] (0.4,-0.6) to (-0.4,0.6);
            \draw[->] (0.4,-0.6) to (-0.4,0.6);
        \end{tikzpicture}
        &=
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.4,-0.6) to (0.4,0.6);
            \draw[wipe] (0,-0.6) to[out=up,in=down] (0.4,0) to[out=up,in=down] (0,0.6);
            \draw[<-] (0,-0.6) to[out=up,in=down] (0.4,0) to[out=up,in=down] (0,0.6);
            \draw[wipe] (0.4,-0.6) to (-0.4,0.6);
            \draw[->] (0.4,-0.6) to (-0.4,0.6);
        \end{tikzpicture}
        - \sum_{n=0}^{k-1} \sum_{\substack{s+t=n \\ s \ge 0,\, t > 0}}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.4,0.6) -- (-0.4,0.5) arc(180:360:0.2) -- (0,0.6);
            \draw[->] (-0.4,-0.6) -- (-0.4,-0.4) arc(180:0:0.2) -- (0,-0.6);
            \draw[->] (0.4,-0.6) -- (0.4,0.6);
            \diamdec{-0.2,0.3}{north}{b}{n};
            \multdot{0.4,0.3}{west}{t};
            \teleport{-0.2,-0.2}{0.4,-0.2};
            \token{0.4,-0.4}{west}{b^\vee};
            \multdot{-0.4,-0.4}{east}{s};
        \end{tikzpicture}
        - \sum_{n=0}^{k-1}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.4,0.6) -- (-0.4,0.4) arc(180:360:0.2) -- (0,0.6);
            \draw[->] (-0.4,-0.6) -- (-0.4,-0.4) arc(180:0:0.2) -- (0,-0.6);
            \draw[->] (0.7,-0.6) \braidup (0.8,0) arc(0:180:0.15) arc(360:180:0.15) \braidup (0.4,0.6);
            \diamdec{0.35,-0.15}{north}{b}{n};
            \token{-0.4,-0.5}{east}{b^\vee};
            \teleport{0,0.4}{0.65,0.15};
        \end{tikzpicture}
        \\
        &\overset{\mathclap{\cref{nakano4}}}{=}\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.4,-0.6) to (0.4,0.6);
            \draw[wipe] (0,-0.6) to[out=up,in=down] (0.4,0) to[out=up,in=down] (0,0.6);
            \draw[<-] (0,-0.6) to[out=up,in=down] (0.4,0) to[out=up,in=down] (0,0.6);
            \draw[wipe] (0.4,-0.6) to (-0.4,0.6);
            \draw[->] (0.4,-0.6) to (-0.4,0.6);
        \end{tikzpicture}
        + \sum_{n=0}^{k-1} \sum_{\substack{s+t=n \\ s \ge 0,\, t > 0}} \sum_{r \ge 1}\
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (-0.2,0.5) to (-0.2,0.3) arc(180:360:0.2) to (0.2,0.5);
            \draw[->] (-0.2,-0.5) to (-0.2,-0.3) arc(180:0:0.2) to (0.2,-0.5);
            \draw[->] (-0.6,-0.2) arc(-90:270:0.2);
            \node at (-0.6,0) {\dotlabel{+}};
            \draw[->] (0.7,-0.5) to (0.7,0.5);
            \multdot{-0.8,0}{east}{-r-n};
            \multdot{0.2,0.3}{west}{r};
            \multdot{0.2,-0.3}{west}{s};
            \multdot{0.7,0.25}{west}{t};
            \teleport{-0.2,0.3}{-0.459,0.141};
            \teleport{-0.2,-0.3}{-0.459,-0.141};
            \teleport{-0.4,0}{0.7,0};
        \end{tikzpicture}
        + \sum_{n=0}^{k-1} \sum_{t \ge 1}\
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (-0.2,0.5) to (-0.2,0.3) arc(180:360:0.2) to (0.2,0.5);
            \draw[->] (-0.2,-0.5) to (-0.2,-0.3) arc(180:0:0.2) to (0.2,-0.5);
            \draw[->] (-0.6,-0.2) arc(-90:270:0.2);
            \node at (-0.6,0) {\dotlabel{+}};
            \draw[->] (0.7,-0.5) to (0.7,0.5);
            \multdot{-0.8,0}{east}{-t-n};
            \multdot{0.2,-0.3}{west}{n};
            \multdot{0.7,0.25}{west}{t};
            \teleport{-0.2,0.3}{-0.459,0.141};
            \teleport{-0.2,-0.3}{-0.459,-0.141};
            \teleport{-0.4,0}{0.7,0};
        \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[centerzero]
        \draw[red,->] (0.2,-0.2) to (-0.2,0.2);
        \draw[blue,->] (-0.2,-0.2) to (0.2,0.2);
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[centerzero]
        \draw[red,<-] (0.2,-0.2) to (-0.2,0.2);
        \draw[blue,->] (-0.2,-0.2) to (0.2,0.2);
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[centerzero]
        \draw[red,->] (0.2,-0.2) to (-0.2,0.2);
        \draw[blue,<-] (-0.2,-0.2) to (0.2,0.2);
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[centerzero]
        \draw[red,<-] (0.2,-0.2) to (-0.2,0.2);
        \draw[blue,<-] (-0.2,-0.2) to (0.2,0.2);
    \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw[blue,->] (0.2,-0.2) to (-0.2,0.2);
        \draw[red,->] (-0.2,-0.2) to (0.2,0.2);
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (0.2,-0.2) to (-0.2,0.2);
        \draw[red,<-] (-0.2,-0.2) to (0.2,0.2);
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[centerzero]
        \draw[blue,<-] (0.2,-0.2) to (-0.2,0.2);
        \draw[red,->] (-0.2,-0.2) to (0.2,0.2);
    \end{tikzpicture}
    \ ,\quad
    \begin{tikzpicture}[centerzero]
        \draw[blue,<-] (0.2,-0.2) to (-0.2,0.2);
        \draw[red,<-] (-0.2,-0.2) to (0.2,0.2);
    \end{tikzpicture}
\begin{tikzpicture}[centerzero]
    \draw[blue,->] (-0.2,-0.2) -- (-0.2,0.2);
    \draw[red,->] (0.2,-0.2) -- (0.2,0.2);
    \spear{blue}{red}{-0.2,0}{0.2,0};
\end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw[blue,->] (-0.2,-0.3) -- (-0.2,0.3);
        \draw[red,->] (0.2,-0.3) -- (0.2,0.3);
        \dart{blue}{red}{-0.2,0}{0.2,0};
    \end{tikzpicture}
    :=
    \left(
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,-0.3) -- (-0.2,0.3);
            \draw[red,->] (0.2,-0.3) -- (0.2,0.3);
            \spear{blue}{red}{-0.2,0}{0.2,0};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw[red,->] (0,-0.3) -- (0,0.3);
        \draw[blue,<-] (0.4,-0.3) -- (0.4,0.3);
        \draw[blue,<-] (0.8,-0.3) -- (0.8,0.3);
        \draw[red,->] (1.2,-0.3) -- (1.2,0.3);
        \draw[blue,<-] (1.6,-0.3) --  (1.6,0.3);
        \dart[0.7]{red}{blue}{0,0}{1.6,0};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[centerzero]
        \draw[red,->] (0,-0.6) \braidup (0.8,0) \braidup (0,0.6);
        \draw[blue,<-] (0.4,-0.6) \braidup (0,0) \braidup (0.4,0.6);
        \draw[blue,<-] (0.8,-0.6) \braidup (0.4,0) \braidup (0.8,0.6);
        \draw[red,->] (1.2,-0.6) \braidup (1.6,0) \braidup (1.2,0.6);
        \draw[blue,<-] (1.6,-0.6) \braidup (1.2,0) \braidup (1.6,0.6);
        \dart{red}{blue}{0.8,0}{1.2,0};
    \end{tikzpicture}
    =
    \left(
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0,-0.6) \braidup (0.8,0) \braidup (0,0.6);
            \draw[blue,<-] (0.4,-0.6) \braidup (0,0) \braidup (0.4,0.6);
            \draw[blue,<-] (0.8,-0.6) \braidup (0.4,0) \braidup (0.8,0.6);
            \draw[red,->] (1.2,-0.6) \braidup (1.6,0) \braidup (1.2,0.6);
            \draw[blue,<-] (1.6,-0.6) \braidup (1.2,0) \braidup (1.6,0.6);
            \spear{red}{blue}{0.8,0}{1.2,0};
        \end{tikzpicture}
    \right)^{-1}
    =
    \left(
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0,-0.3) -- (0,0.3);
            \draw[blue,<-] (0.4,-0.3) -- (0.4,0.3);
            \draw[blue,<-] (0.8,-0.3) -- (0.8,0.3);
            \draw[red,->] (1.2,-0.3) -- (1.2,0.3);
            \draw[blue,<-] (1.6,-0.3) --  (1.6,0.3);
            \spear[0.7]{red}{blue}{0,0}{1.6,0};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw[blue,->] (0,-0.4) -- (-0.4,0.4);
        \draw[wipe] (-0.4,-0.4) -- (0,0.4);
        \draw[blue,->] (-0.4,-0.4) -- (0,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart[0.4]{red}{blue}{0.4,0.2}{-0.3,0.2};
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (0,-0.4) -- (-0.4,0.4);
        \draw[wipe] (-0.4,-0.4) -- (0,0.4);
        \draw[blue,->] (-0.4,-0.4) -- (0,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart{red}{blue}{0.4,-0.2}{-0.1,-0.2};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (-0.4,-0.4) -- (-0.4,0.4);
        \draw[blue,->] (0,-0.4) -- (0,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart[0.35]{blue}{red}{-0.4,0.2}{0.4,0.2};
        \dart{red}{blue}{0.4,0}{0,0};
        \telecolor{blue}{blue}{-0.4,-0.2}{0,-0.2};
    \end{tikzpicture}
    \ ,&
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (0,-0.4) -- (-0.4,0.4);
        \draw[wipe] (-0.4,-0.4) -- (0,0.4);
        \draw[blue,->] (-0.4,-0.4) -- (0,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart[0.7]{blue}{red}{-0.3,0.2}{0.4,0.2};
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (0,-0.4) -- (-0.4,0.4);
        \draw[wipe] (-0.4,-0.4) -- (0,0.4);
        \draw[blue,->] (-0.4,-0.4) -- (0,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart{blue}{red}{-0.1,-0.2}{0.4,-0.2};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (-0.4,-0.4) -- (-0.4,0.4);
        \draw[blue,->] (0,-0.4) -- (0,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart[0.35]{blue}{red}{-0.4,0.2}{0.4,0.2};
        \dart{red}{blue}{0.4,0}{0,0};
        \telecolor{blue}{blue}{-0.4,-0.2}{0,-0.2};
    \end{tikzpicture}
    \ ,
    \\ \label{dartslide2}
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (0,-0.4) -- (-0.4,0.4);
        \draw[wipe] (-0.4,-0.4) -- (0,0.4);
        \draw[blue,->] (-0.4,-0.4) -- (0,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart[0.4]{red}{blue}{0.4,-0.2}{-0.3,-0.2};
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (0,-0.4) -- (-0.4,0.4);
        \draw[wipe] (-0.4,-0.4) -- (0,0.4);
        \draw[blue,->] (-0.4,-0.4) -- (0,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart{red}{blue}{0.4,0.2}{-0.1,0.2};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (-0.4,-0.4) -- (-0.4,0.4);
        \draw[blue,->] (0,-0.4) -- (0,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart[0.35]{blue}{red}{-0.4,0.2}{0.4,0.2};
        \dart{red}{blue}{0.4,0}{0,0};
        \telecolor{blue}{blue}{-0.4,-0.2}{0,-0.2};
    \end{tikzpicture}
    \ ,&
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (0,-0.4) -- (-0.4,0.4);
        \draw[wipe] (-0.4,-0.4) -- (0,0.4);
        \draw[blue,->] (-0.4,-0.4) -- (0,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart[0.7]{blue}{red}{-0.3,-0.2}{0.4,-0.2};
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (0,-0.4) -- (-0.4,0.4);
        \draw[wipe] (-0.4,-0.4) -- (0,0.4);
        \draw[blue,->] (-0.4,-0.4) -- (0,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart{blue}{red}{-0.1,0.2}{0.4,0.2};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (-0.4,-0.4) -- (-0.4,0.4);
        \draw[blue,->] (0,-0.4) -- (0,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart[0.35]{blue}{red}{-0.4,0.2}{0.4,0.2};
        \dart{red}{blue}{0.4,0}{0,0};
        \telecolor{blue}{blue}{-0.4,-0.2}{0,-0.2};
    \end{tikzpicture}
    \ ,
    \\ \label{dartslide3}
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (-0.4,-0.4) -- (0,0.4);
        \draw[wipe] (0,-0.4) -- (-0.4,0.4);
        \draw[blue,->] (0,-0.4) -- (-0.4,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart[0.4]{red}{blue}{0.4,0.2}{-0.3,0.2};
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (-0.4,-0.4) -- (0,0.4);
        \draw[wipe] (0,-0.4) -- (-0.4,0.4);
        \draw[blue,->] (0,-0.4) -- (-0.4,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart{red}{blue}{0.4,-0.2}{-0.1,-0.2};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (-0.4,-0.4) -- (-0.4,0.4);
        \draw[blue,->] (0,-0.4) -- (0,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart[0.8]{red}{blue}{0.4,0.2}{-0.4,0.2};
        \dart{blue}{red}{0,0}{0.4,0};
        \telecolor{blue}{blue}{-0.4,-0.2}{0,-0.2};
    \end{tikzpicture}
    \ ,&
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (-0.4,-0.4) -- (0,0.4);
        \draw[wipe] (0,-0.4) -- (-0.4,0.4);
        \draw[blue,->] (0,-0.4) -- (-0.4,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart[0.8]{blue}{red}{-0.3,0.2}{0.4,0.2};
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (-0.4,-0.4) -- (0,0.4);
        \draw[wipe] (0,-0.4) -- (-0.4,0.4);
        \draw[blue,->] (0,-0.4) -- (-0.4,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart{blue}{red}{-0.1,-0.2}{0.4,-0.2};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (-0.4,-0.4) -- (-0.4,0.4);
        \draw[blue,->] (0,-0.4) -- (0,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart[0.8]{red}{blue}{0.4,0.2}{-0.4,0.2};
        \dart{blue}{red}{0,0}{0.4,0};
        \telecolor{blue}{blue}{-0.4,-0.2}{0,-0.2};
    \end{tikzpicture}
    \ ,
    \\ \label{dartslide4}
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (-0.4,-0.4) -- (0,0.4);
        \draw[wipe] (0,-0.4) -- (-0.4,0.4);
        \draw[blue,->] (0,-0.4) -- (-0.4,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart[0.4]{red}{blue}{0.4,-0.2}{-0.3,-0.2};
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (-0.4,-0.4) -- (0,0.4);
        \draw[wipe] (0,-0.4) -- (-0.4,0.4);
        \draw[blue,->] (0,-0.4) -- (-0.4,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart{red}{blue}{0.4,0.2}{-0.1,0.2};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (-0.4,-0.4) -- (-0.4,0.4);
        \draw[blue,->] (0,-0.4) -- (0,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart[0.8]{red}{blue}{0.4,0.2}{-0.4,0.2};
        \dart{blue}{red}{0,0}{0.4,0};
        \telecolor{blue}{blue}{-0.4,-0.2}{0,-0.2};
    \end{tikzpicture}
    \ ,&
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (-0.4,-0.4) -- (0,0.4);
        \draw[wipe] (0,-0.4) -- (-0.4,0.4);
        \draw[blue,->] (0,-0.4) -- (-0.4,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart[0.8]{blue}{red}{-0.3,-0.2}{0.4,-0.2};
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (-0.4,-0.4) -- (0,0.4);
        \draw[wipe] (0,-0.4) -- (-0.4,0.4);
        \draw[blue,->] (0,-0.4) -- (-0.4,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart{blue}{red}{-0.1,0.2}{0.4,0.2};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (-0.4,-0.4) -- (-0.4,0.4);
        \draw[blue,->] (0,-0.4) -- (0,0.4);
        \draw[red,->] (0.4,-0.4) -- (0.4,0.4);
        \dart[0.8]{red}{blue}{0.4,0.2}{-0.4,0.2};
        \dart{blue}{red}{0,0}{0.4,0};
        \telecolor{blue}{blue}{-0.4,-0.2}{0,-0.2};
    \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.2) -- (0,0.2);
            \singdot{0,0};
        \end{tikzpicture}
        \ \mapsto \
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.2) -- (0,0.2);
            \singdot[blue]{0,0};
        \end{tikzpicture}
        \ +\
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0,-0.2) -- (0,0.2);
            \singdot[red]{0,0};
        \end{tikzpicture}
        \ ,\quad
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.2) -- (0,0.2);
            \token{0,0}{east}{a};
        \end{tikzpicture}
        \mapsto
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.2) -- (0,0.2);
            \token[blue]{0,0}{east}{a};
        \end{tikzpicture}
        \ +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0,-0.2) -- (0,0.2);
            \token[red]{0,0}{east}{a};
        \end{tikzpicture}
        \ ,\quad
        \begin{tikzpicture}[centerzero]
            \draw[->] (0.2,-0.4) -- (-0.2,0.4);
            \draw[->] (-0.2,-0.4) -- (0.2,0.4);
        \end{tikzpicture}
        \mapsto
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.2,-0.4) -- (-0.2,0.4);
            \draw[blue,->] (-0.2,-0.4) -- (0.2,0.4);
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0.2,-0.4) -- (-0.2,0.4);
            \draw[red,->] (-0.2,-0.4) -- (0.2,0.4);
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0.2,-0.4) -- (-0.2,0.4);
            \draw[blue,->] (-0.2,-0.4) -- (0.2,0.4);
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.2,-0.4) -- (0.2,-0.2) \braidup (-0.2,0.4);
            \draw[red,->] (-0.2,-0.4) -- (-0.2,-0.2) \braidup (0.2,0.4);
            \boxbell{red}{blue}{-0.2,-0.2}{0.2,-0.2};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
                \draw[->] (-0.2,-0.2) -- (0.2,0.2);
                \draw[->] (0.2,-0.2) -- (-0.2,0.2);
            \end{tikzpicture}
        \right)
        \circ
        \Delta
        \left(
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.2,-0.2) -- (0.2,0.2);
                \draw[->] (0.2,-0.2) -- (-0.2,0.2);
            \end{tikzpicture}
        \right)
        =
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.2,-0.4) \braidup (-0.2,0)\braidup (0.2,0.4);
            \draw[blue,->] (-0.2,-0.4) \braidup (0.2,0) \braidup (-0.2,0.4);
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0.2,-0.4) \braidup (-0.2,0)\braidup (0.2,0.4);
            \draw[red,->] (-0.2,-0.4) \braidup (0.2,0) \braidup (-0.2,0.4);
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0.2,-0.4) \braidup (-0.2,0)\braidup (0.2,0.4);
            \draw[blue,->] (-0.2,-0.4) \braidup (0.2,0) \braidup (-0.2,0.4);
            \boxbell{red}{blue}{-0.2,0}{0.2,0};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.2,-0.4) \braidup (-0.2,0)\braidup (0.2,0.4);
            \draw[red,->] (-0.2,-0.4) \braidup (0.2,0) \braidup (-0.2,0.4);
            \boxbell{blue}{red}{-0.2,0}{0.2,0};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.2,-0.4) -- (0.2,0.4);
            \draw[blue,->] (-0.2,-0.4) -- (-0.2,0.4);
            \boxbell{blue}{blue}{-0.2,0}{0.2,0};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0.2,-0.4) -- (0.2,0.4);
            \draw[red,->] (-0.2,-0.4) -- (-0.2,0.4);
            \boxbell{red}{red}{-0.2,0}{0.2,0};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0.2,-0.4) -- (0.2,0.4);
            \draw[blue,->] (-0.2,-0.4) -- (-0.2,0.4);
            \boxbell{blue}{red}{-0.2,0}{0.2,0};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.2,-0.4) -- (0.2,0.4);
            \draw[red,->] (-0.2,-0.4) -- (-0.2,0.4);
            \boxbell{red}{blue}{-0.2,0}{0.2,0};
        \end{tikzpicture}
        =
        \Delta
        \left(
            \begin{tikzpicture}[centerzero]
                \draw[->] (0.2,-0.4) -- (0.2,0.4);
                \draw[->] (-0.2,-0.4) -- (-0.2,0.4);
                \boxbell{black}{black}{-0.2,0}{0.2,0};
            \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.2) -- (0,0.2);
            \singdot{0,0};
        \end{tikzpicture}
        \ \mapsto \
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.2) -- (0,0.2);
            \singdot[blue]{0,0};
        \end{tikzpicture}
        \ +\
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0,-0.2) -- (0,0.2);
            \singdot[red]{0,0};
        \end{tikzpicture}
        \ ,\quad
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.2) -- (0,0.2);
            \token{0,0}{east}{a};
        \end{tikzpicture}
        \mapsto
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.2) -- (0,0.2);
            \token[blue]{0,0}{east}{a};
        \end{tikzpicture}
        \ +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0,-0.2) -- (0,0.2);
            \token[red]{0,0}{east}{a};
        \end{tikzpicture}
        \ ,\ a \in A,
        \\ \label{galaxy}
        \begin{tikzpicture}[centerzero]
            \draw[->] (0.2,-0.4) -- (-0.2,0.4);
            \draw[wipe] (-0.2,-0.4) -- (0.2,0.4);
            \draw[->] (-0.2,-0.4) -- (0.2,0.4);
        \end{tikzpicture}
        \mapsto
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.2,-0.4) -- (-0.2,0.4);
            \draw[wipe] (-0.2,-0.4) -- (0.2,0.4);
            \draw[blue,->] (-0.2,-0.4) -- (0.2,0.4);
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0.2,-0.4) -- (-0.2,0.4);
            \draw[wipe] (-0.2,-0.4) -- (0.2,0.4);
            \draw[red,->] (-0.2,-0.4) -- (0.2,0.4);
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0.2,-0.4) -- (0.2,-0.2) \braidup (-0.2,0.4);
            \draw[blue,->] (-0.2,-0.4) -- (-0.2,-0.2) \braidup (0.2,0.4);
            \dart{blue}{red}{-0.2,-0.2}{0.2,-0.2};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.2,-0.4) -- (0.2,-0.2) \braidup (-0.2,0.4);
            \draw[red,->] (-0.2,-0.4) -- (-0.2,-0.2) \braidup (0.2,0.4);
            \boxdart{red}{blue}{-0.2,-0.2}{0.2,-0.2};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,-0.4) -- (-0.2,0.4);
            \draw[red,->] (0.2,-0.4) -- (0.2,0.4);
            \dart{blue}{red}{-0.2,-0.15}{0.2,-0.15};
            \telecolor{blue}{red}{-0.2,0.15}{0.2,0.15};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (-0.2,-0.4) -- (-0.2,0.4);
            \draw[blue,->] (0.2,-0.4) -- (0.2,0.4);
            \dart{red}{blue}{-0.2,-0.15}{0.2,-0.15};
            \telecolor{red}{blue}{-0.2,0.15}{0.2,0.15};
        \end{tikzpicture}
        \ ,\quad
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.2,-0.4) -- (0.2,0.4);
            \draw[wipe] (0.2,-0.4) -- (-0.2,0.4);
            \draw[->] (0.2,-0.4) -- (-0.2,0.4);
        \end{tikzpicture}
        \mapsto
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,-0.4) -- (0.2,0.4);
            \draw[wipe] (0.2,-0.4) -- (-0.2,0.4);
            \draw[blue,->] (0.2,-0.4) -- (-0.2,0.4);
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (-0.2,-0.4) -- (0.2,0.4);
            \draw[wipe] (0.2,-0.4) -- (-0.2,0.4);
            \draw[red,->] (0.2,-0.4) -- (-0.2,0.4);
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0.2,-0.4) -- (0.2,-0.2) \braidup (-0.2,0.4);
            \draw[blue,->] (-0.2,-0.4) -- (-0.2,-0.2) \braidup (0.2,0.4);
            \dart{blue}{red}{-0.2,-0.2}{0.2,-0.2};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.2,-0.4) -- (0.2,-0.2) \braidup (-0.2,0.4);
            \draw[red,->] (-0.2,-0.4) -- (-0.2,-0.2) \braidup (0.2,0.4);
            \boxdart{red}{blue}{-0.2,-0.2}{0.2,-0.2};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,-0.4) -- (-0.2,0.4);
            \draw[red,->] (0.2,-0.4) -- (0.2,0.4);
            \dart{red}{blue}{0.2,-0.15}{-0.2,-0.15};
            \telecolor{blue}{red}{-0.2,0.15}{0.2,0.15};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (-0.2,-0.4) -- (-0.2,0.4);
            \draw[blue,->] (0.2,-0.4) -- (0.2,0.4);
            \dart{blue}{red}{0.2,-0.15}{-0.2,-0.15};
            \telecolor{red}{blue}{-0.2,0.15}{0.2,0.15};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
                \draw[->] (0.2,-0.4) -- (-0.2,0.4);
                \draw[wipe] (-0.2,-0.4) -- (0.2,0.4);
                \draw[->] (-0.2,-0.4) -- (0.2,0.4);
            \end{tikzpicture}
        \right)
        =
        \Delta
        \left(
            \begin{tikzpicture}[centerzero]
                \draw[->] (0.2,-0.4) -- (0.2,-0.2) \braidup (-0.2,0.4);
                \draw[->] (-0.2,-0.4) -- (-0.2,-0.2) \braidup (0.2,0.4);
                \dart{black}{black}{-0.2,-0.2}{0.2,-0.2};
            \end{tikzpicture}
            +
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.2,-0.4) -- (-0.2,0.4);
                \draw[->] (0.2,-0.4) -- (0.2,0.4);
                \teleport{-0.2,0.15}{0.2,0.15};
                \dart{black}{black}{-0.2,-0.15}{0.2,-0.15};
            \end{tikzpicture}
        \right)
        =
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.2,-0.4) -- (0.2,-0.2) \braidup (-0.2,0.4);
            \draw[blue,->] (-0.2,-0.4) -- (-0.2,-0.2) \braidup (0.2,0.4);
            \dart{blue}{blue}{-0.2,-0.2}{0.2,-0.2};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0.2,-0.4) -- (0.2,-0.2) \braidup (-0.2,0.4);
            \draw[red,->] (-0.2,-0.4) -- (-0.2,-0.2) \braidup (0.2,0.4);
            \boxdart{red}{red}{-0.2,-0.2}{0.2,-0.2};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0.2,-0.4) -- (0.2,-0.2) \braidup (-0.2,0.4);
            \draw[blue,->] (-0.2,-0.4) -- (-0.2,-0.2) \braidup (0.2,0.4);
            \dart{blue}{red}{-0.2,-0.2}{0.2,-0.2};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.2,-0.4) -- (0.2,-0.2) \braidup (-0.2,0.4);
            \draw[red,->] (-0.2,-0.4) -- (-0.2,-0.2) \braidup (0.2,0.4);
            \boxdart{red}{blue}{-0.2,-0.2}{0.2,-0.2};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,-0.4) -- (-0.2,0.4);
            \draw[blue,->] (0.2,-0.4) -- (0.2,0.4);
            \dart{blue}{blue}{-0.2,-0.15}{0.2,-0.15};
            \telecolor{blue}{blue}{-0.2,0.15}{0.2,0.15};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (-0.2,-0.4) -- (-0.2,0.4);
            \draw[red,->] (0.2,-0.4) -- (0.2,0.4);
            \dart{red}{red}{-0.2,-0.15}{0.2,-0.15};
            \telecolor{red}{red}{-0.2,0.15}{0.2,0.15};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,-0.4) -- (-0.2,0.4);
            \draw[red,->] (0.2,-0.4) -- (0.2,0.4);
            \dart{blue}{red}{-0.2,-0.15}{0.2,-0.15};
            \telecolor{blue}{red}{-0.2,0.15}{0.2,0.15};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (-0.2,-0.4) -- (-0.2,0.4);
            \draw[blue,->] (0.2,-0.4) -- (0.2,0.4);
            \dart{red}{blue}{-0.2,-0.15}{0.2,-0.15};
            \telecolor{red}{blue}{-0.2,0.15}{0.2,0.15};
        \end{tikzpicture}
        \\
        =
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.2,-0.4) -- (-0.2,0.4);
            \draw[wipe] (-0.2,-0.4) -- (0.2,0.4);
            \draw[blue,->] (-0.2,-0.4) -- (0.2,0.4);
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0.2,-0.4) -- (-0.2,0.4);
            \draw[wipe] (-0.2,-0.4) -- (0.2,0.4);
            \draw[red,->] (-0.2,-0.4) -- (0.2,0.4);
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0.2,-0.4) -- (0.2,-0.2) \braidup (-0.2,0.4);
            \draw[blue,->] (-0.2,-0.4) -- (-0.2,-0.2) \braidup (0.2,0.4);
            \dart{blue}{red}{-0.2,-0.2}{0.2,-0.2};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.2,-0.4) -- (0.2,-0.2) \braidup (-0.2,0.4);
            \draw[red,->] (-0.2,-0.4) -- (-0.2,-0.2) \braidup (0.2,0.4);
            \boxdart{red}{blue}{-0.2,-0.2}{0.2,-0.2};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,-0.4) -- (-0.2,0.4);
            \draw[red,->] (0.2,-0.4) -- (0.2,0.4);
            \dart{blue}{red}{-0.2,-0.15}{0.2,-0.15};
            \telecolor{blue}{red}{-0.2,0.15}{0.2,0.15};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (-0.2,-0.4) -- (-0.2,0.4);
            \draw[blue,->] (0.2,-0.4) -- (0.2,0.4);
            \dart{red}{blue}{-0.2,-0.15}{0.2,-0.15};
            \telecolor{red}{blue}{-0.2,0.15}{0.2,0.15};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[->] (-0.2,-0.2) -- (-0.2,0.25);
            \draw[->] (0.2,-0.2) -- (0.2,0.25);
            \boxbell{black}{black}{-0.2,0}{0.2,0};
        \end{tikzpicture}
        =
        \left(
            q\
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.15,-0.2) -- (-0.15,0.25);
                \draw[->] (0.15,-0.2) -- (0.15,0.25);
            \end{tikzpicture}
            - q^{-1}
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.15,-0.2) -- (-0.15,0.25);
                \draw[->] (0.15,-0.2) -- (0.15,0.25);
                \multdot{-0.15,0}{east}{-1};
                \singdot{0.15,0};
            \end{tikzpicture}
        \right)
        \left(
            q\
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.15,-0.2) -- (-0.15,0.25);
                \draw[->] (0.15,-0.2) -- (0.15,0.25);
            \end{tikzpicture}
            -q^{-1}\
            \begin{tikzpicture}[centerzero]
                \draw[->] (-0.15,-0.2) -- (-0.15,0.25);
                \draw[->] (0.15,-0.2) -- (0.15,0.25);
                \multdot{0.15,0}{west}{-1};
                \singdot{-0.15,0};
            \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw[red,->] (0,-0.4) -- (0,0.4);
        \intleft{blue}{0,0};
    \end{tikzpicture}
    &:=
    \sum_{r \ge 0}
    \begin{tikzpicture}[centerzero]
        \draw[red,->] (0,-0.4) -- (0,0.4);
        \multdot[red]{0,0.2}{west}{r};
        \plusleftblank[blue]{-0.5,0};
        \multdot[blue]{-0.7,0}{east}{-r};
        \telecolor{blue}{red}{-0.3,0}{0,0};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[centerzero]
        \draw[red,->] (0,-0.4) -- (0,0.4);
        \draw[blue,->] (-0.7,0) arc(-180:180:0.2);
        \telecolor{blue}{red}{-0.359,0.141}{0,0.141};
        \dart{blue}{red}{-0.359,-0.141}{0,-0.141};
    \end{tikzpicture}
    \ ,&
    \begin{tikzpicture}[centerzero]
        \draw[red,->] (0,-0.4) -- (0,0.4);
        \intright{blue}{0,0};
    \end{tikzpicture}
    &:= \sum_{r \ge 0}
    \begin{tikzpicture}[centerzero]
        \draw[red,->] (0,-0.4) -- (0,0.4);
        \multdot[red]{0,0.2}{east}{r};
        \plusrightblank[blue]{0.5,0};
        \multdot[blue]{0.7,0}{west}{-r};
        \telecolor{red}{blue}{0,0}{0.3,0};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[centerzero]
        \draw[red,->] (0,-0.4) -- (0,0.4);
        \draw[blue,->] (0.7,0) arc(360:0:0.2);
        \telecolor{red}{blue}{0,0.141}{0.359,0.141};
        \dart{blue}{red}{0.359,-0.141}{0,-0.141};
    \end{tikzpicture}
        \overset{\cref{green}}{\underset{\substack{\cref{fake1} \\ \cref{tanks2}}}{=}} \sum_{r > 0}
    \begin{tikzpicture}[centerzero]
        \draw[red,->] (0,-0.4) -- (0,0.4);
        \multdot[red]{0,0.2}{east}{r};
        \plusrightblank[blue]{0.5,0};
        \multdot[blue]{0.7,0}{west}{-r};
        \telecolor{red}{blue}{0,0}{0.3,0};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[centerzero]
        \draw[red,->] (0,-0.4) -- (0,0.4);
        \draw[blue,->] (0.7,0) arc(360:0:0.2);
        \telecolor{red}{blue}{0,0.141}{0.359,0.141};
        \dart{red}{blue}{0,-0.141}{0.359,-0.141};
    \end{tikzpicture}
    - \blue{u}\
    \begin{tikzpicture}[centerzero]
        \draw[red,->] (0,-0.4) -- (0,0.4);
    \end{tikzpicture}
    \ ,
    \\ \label{redint}
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (0,-0.4) -- (0,0.4);
        \intleft{red}{0,0};
    \end{tikzpicture}
    &:=
    \sum_{r \ge 0}
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (0,-0.4) -- (0,0.4);
        \multdot[blue]{0,0.2}{west}{r};
        \plusleftblank[red]{-0.5,0};
        \multdot[red]{-0.7,0}{east}{-r};
        \telecolor{red}{blue}{-0.3,0}{0,0};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (0,-0.4) -- (0,0.4);
        \draw[red,->] (-0.7,0) arc(-180:180:0.2);
        \telecolor{red}{blue}{-0.359,0.141}{0,0.141};
        \dart{red}{blue}{-0.359,-0.141}{0,-0.141};
    \end{tikzpicture}
    \ ,&
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (0,-0.4) -- (0,0.4);
        \intright{red}{0,0};
    \end{tikzpicture}
    &:= \sum_{r \ge 0}
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (0,-0.4) -- (0,0.4);
        \multdot[blue]{0,0.2}{east}{r};
        \plusrightblank[red]{0.5,0};
        \multdot[red]{0.7,0}{west}{-r};
        \telecolor{blue}{red}{0,0}{0.3,0};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (0,-0.4) -- (0,0.4);
        \draw[red,->] (0.7,0) arc(360:0:0.2);
        \telecolor{blue}{red}{0,0.141}{0.359,0.141};
        \dart{red}{blue}{0.359,-0.141}{0,-0.141};
    \end{tikzpicture}
    \overset{\cref{green}}{\underset{\substack{\cref{fake1} \\ \cref{tanks2}}}{=}} \sum_{r > 0}
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (0,-0.4) -- (0,0.4);
        \multdot[blue]{0,0.2}{east}{r};
        \plusrightblank[red]{0.5,0};
        \multdot[red]{0.7,0}{west}{-r};
        \telecolor{blue}{red}{0,0}{0.3,0};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (0,-0.4) -- (0,0.4);
        \draw[red,->] (0.7,0) arc(360:0:0.2);
        \telecolor{blue}{red}{0,0.141}{0.359,0.141};
        \dart{blue}{red}{0,-0.141}{0.359,-0.141};
    \end{tikzpicture}
    - \red{v}\
    \begin{tikzpicture}[centerzero]
        \draw[blue,->] (0,-0.4) -- (0,0.4);
    \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[centerzero]
            \draw[->] (-0.2,-0.2) -- (-0.2,0) arc(180:0:0.2) -- (0.2,-0.2);
        \end{tikzpicture}
        \ &\mapsto\
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,-0.2) -- (-0.2,0) arc(180:0:0.2) -- (0.2,-0.2);
        \end{tikzpicture}
        \ +\
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (-0.2,-0.2) -- (-0.2,0) arc(180:0:0.2) -- (0.2,-0.2);
        \end{tikzpicture}
        \ ,&
        \begin{tikzpicture}[centerzero]
            \draw[->] (-0.2,0.2) -- (-0.2,0) arc(180:360:0.2) -- (0.2,0.2);
        \end{tikzpicture}
        \ &\mapsto\
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,0.2) -- (-0.2,0) arc(180:360:0.2) -- (0.2,0.2);
        \end{tikzpicture}
        \ +\
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (-0.2,0.2) -- (-0.2,0) arc(180:360:0.2) -- (0.2,0.2);
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
                \draw[<-] (-0.2,-0.2) -- (-0.2,0) arc(180:0:0.2) -- (0.2,-0.2);
            \end{tikzpicture}
        \right)
        &=
        \begin{tikzpicture}[anchorbase]
            \draw[blue,<-] (-0.2,-0.4) -- (-0.2,0) arc(180:0:0.2) -- (0.2,-0.4);
            \intleft{red}{0.2,-0.1};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[anchorbase]
            \draw[red,<-] (-0.2,-0.4) -- (-0.2,0) arc(180:0:0.2) -- (0.2,-0.4);
            \intleft{blue}{0.2,-0.1};
        \end{tikzpicture}
        \ ,&
        \cDelt
        \left(
            \begin{tikzpicture}[centerzero]
                \draw[<-] (-0.2,0.2) -- (-0.2,0) arc(180:360:0.2) -- (0.2,0.2);
            \end{tikzpicture}
        \right)
        = -
        \begin{tikzpicture}[anchorbase]
            \draw[blue,<-] (-0.2,0.4) -- (-0.2,0) arc(180:360:0.2) -- (0.2,0.4);
            \intright{red}{0.2,0.1};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[anchorbase]
            \draw[red,<-] (-0.2,0.4) -- (-0.2,0) arc(180:360:0.2) -- (0.2,0.4);
            \intright{blue}{0.2,0.1};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \plusleftblank[blue]{-0.4,0};
            \plusleftblank[red]{0.4,0};
            \token[blue]{-0.6,0}{east}{a};
            \multdot[blue]{-0.4,-0.2}{north}{r};
            \multdot[red]{0.4,-0.2}{north}{n-r};
            \telecolor{blue}{red}{-0.2,0}{0.2,0};
        \end{tikzpicture}
        \ ,&
        \cDelt
        \left(
            \pluscbubble{a}{n}
        \right)
        &= - \sum_{r \in \Z}
        \begin{tikzpicture}[centerzero]
            \plusrightblank[blue]{-0.4,0};
            \plusrightblank[red]{0.4,0};
            \token[blue]{-0.6,0}{east}{a};
            \multdot[blue]{-0.4,-0.2}{north}{r};
            \multdot[red]{0.4,-0.2}{north}{n-r};
            \telecolor{blue}{red}{-0.2,0}{0.2,0};
        \end{tikzpicture}
        \ ,
        \\ \label{jumpers}
        \cDelt
        \left(
            \minusccbubble{a}{n}
        \right)
        &= - \sum_{r \in \Z}
        \begin{tikzpicture}[centerzero]
            \minusleftblank[blue]{-0.4,0};
            \minusleftblank[red]{0.4,0};
            \token[blue]{-0.6,0}{east}{a};
            \multdot[blue]{-0.4,-0.2}{north}{r};
            \multdot[red]{0.4,-0.2}{north}{n-r};
            \telecolor{blue}{red}{-0.2,0}{0.2,0};
        \end{tikzpicture}
        \ ,&
        \cDelt
        \left(
            \minuscbubble{a}{n}
        \right)
        &= \sum_{r \in \Z}
        \begin{tikzpicture}[centerzero]
            \minusrightblank[blue]{-0.4,0};
            \minusrightblank[red]{0.4,0};
            \token[blue]{-0.6,0}{east}{a};
            \multdot[blue]{-0.4,-0.2}{north}{r};
            \multdot[red]{0.4,-0.2}{north}{n-r};
            \telecolor{blue}{red}{-0.2,0}{0.2,0};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
                \plusgenleft{0,0};
                \token{-0.2,0}{east}{a};
            \end{tikzpicture}
        \right)
        &= z^{-1}
        \begin{tikzpicture}[centerzero]
            \plusgenleft[blue]{-0.4,0};
            \plusgenleft[red]{0.4,0};
            \telecolor{blue}{red}{-0.2,0}{0.2,0};
            \token[blue]{-0.6,0}{east}{a};
        \end{tikzpicture}
        \ ,&
        \cDelt
        \left(
            \begin{tikzpicture}[centerzero]
                \plusgenright{0,0};
                \token{-0.2,0}{east}{a};
            \end{tikzpicture}
        \right)
        &= z^{-1}
        \begin{tikzpicture}[centerzero]
            \plusgenright[blue]{-0.4,0};
            \plusgenright[red]{0.4,0};
            \telecolor{blue}{red}{-0.2,0}{0.2,0};
            \token[blue]{-0.6,0}{east}{a};
        \end{tikzpicture}
        \ ,
        \\ \label{mellow}
        \cDelt
        \left(
            \begin{tikzpicture}[centerzero]
                \minusgenleft{0,0};
                \token{-0.2,0}{east}{a};
            \end{tikzpicture}
        \right)
        &= z^{-1}
        \begin{tikzpicture}[centerzero]
            \minusgenleft[blue]{-0.4,0};
            \minusgenleft[red]{0.4,0};
            \telecolor{blue}{red}{-0.2,0}{0.2,0};
            \token[blue]{-0.6,0}{east}{a};
        \end{tikzpicture}
        \ ,&
        \cDelt
        \left(
            \begin{tikzpicture}[centerzero]
                \minusgenright{0,0};
                \token{-0.2,0}{east}{a};
            \end{tikzpicture}
        \right)
        &= z^{-1}
        \begin{tikzpicture}[centerzero]
            \minusgenright[blue]{-0.4,0};
            \minusgenright[red]{0.4,0};
            \telecolor{blue}{red}{-0.2,0}{0.2,0};
            \token[blue]{-0.6,0}{east}{a};
        \end{tikzpicture}
        \ .
    \end{align}
\end{theo}

\begin{lem} \label{dubs}
    We have
    $
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.4) -- (0,0.4);
            \intleft{red}{0,0};
        \end{tikzpicture}
        = -
        \left(
            \begin{tikzpicture}[centerzero]
                \draw[blue,->] (0,-0.4) -- (0,0.4);
                \intright{red}{0,0};
            \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.65) -- (0,0.65);
            \draw[red,->-=0.1] (0.45,0.5) arc(90:-270:0.2);
            \bubleftblank[red]{0.45,-0.3};
            \telecolor{blue}{red}{0,0.441}{0.309,0.441};
            \dart[0.75]{red}{blue}{0.309,0.159}{0,0.159};
            \telecolor{blue}{red}{0,-0.159}{0.309,-0.159};
            \dart[0.75]{red}{blue}{0.309,-0.441}{0,-0.441};
        \end{tikzpicture}
        \overset{\cref{green}}{=} -
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.65) -- (0,0.65);
            \draw[red,->-=0.1] (0.45,0.5) arc(90:-270:0.2);
            \bubleftblank[red]{0.45,-0.3};
            \telecolor{blue}{red}{0,0.441}{0.309,0.441};
            \dart[0.75]{blue}{red}{0,0.159}{0.309,0.159};
            \telecolor{blue}{red}{0,-0.159}{0.309,-0.159};
            \dart[0.75]{red}{blue}{0.309,-0.441}{0,-0.441};
            \singdot[red]{0.65,0.3};
            \multdot[red]{0,0}{east}{-1};
        \end{tikzpicture}
        \overset{\cref{dartslide1}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.65) -- (0,0.65);
            \draw[wipe] (0.65,0.3) to[out=down,in=up] (0.25,-0.3) arc(180:360:0.2);
            \draw[red,->] (0.65,0.3) to[out=down,in=up] (0.25,-0.3) arc(180:270:0.2);
            \draw[wipe] (0.65,-0.3) to[out=up,in=down] (0.25,0.3);
            \draw[red] (0.45,-0.5) arc(270:360:0.2) to[out=up,in=down] (0.25,0.3) arc(180:0:0.2);
            \telecolor{blue}{red}{0,0.3}{0.25,0.3};
            \dart[0.75]{blue}{red}{0,-0.3}{0.25,-0.3};
            \singdot[red]{0.65,0.3};
            \multdot[red]{0,0}{east}{-1};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.65) -- (0,0.65);
            \draw[wipe] (0.65,0.3) to[out=down,in=up] (0.25,-0.3) arc(180:360:0.2);
            \draw[red,->] (0.65,0.3) to[out=down,in=up] (0.25,-0.3) arc(180:270:0.2);
            \draw[wipe] (0.65,-0.3) to[out=up,in=down] (0.25,0.3);
            \draw[red] (0.45,-0.5) arc(270:360:0.2) to[out=up,in=down] (0.25,0.3) arc(180:0:0.2);
            \telecolor{blue}{red}{0,0.441}{0.309,0.441};
            \dart[0.75]{blue}{red}{0,0.159}{0.29,0.159};
            \singdot[red]{0.65,0.3};
            \multdot[red]{0,-0.2}{east}{-1};
        \end{tikzpicture}
        \overset{\cref{QAWC}}{\underset{\cref{green}}{=}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.65) -- (0,0.65);
            \draw[wipe] (0.65,0.3) to[out=down,in=up] (0.25,-0.3) arc(180:360:0.2);
            \draw[red,->] (0.65,0.3) to[out=down,in=up] (0.25,-0.3) arc(180:270:0.2);
            \draw[wipe] (0.65,-0.3) to[out=up,in=down] (0.25,0.3);
            \draw[red] (0.45,-0.5) arc(270:360:0.2) to[out=up,in=down] (0.25,0.3) arc(180:0:0.2);
            \telecolor{blue}{red}{0,0.441}{0.309,0.441};
            \dart[0.75]{red}{blue}{0.29,0.159}{0,0.159};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.65) -- (0,0.65);
            \draw[wipe] (0.65,0.3) to[out=down,in=up] (0.25,-0.3) arc(180:360:0.2);
            \draw[red,->] (0.65,0.3) to[out=down,in=up] (0.25,-0.3) arc(180:270:0.2);
            \draw[wipe] (0.65,-0.3) to[out=up,in=down] (0.25,0.3);
            \draw[red] (0.45,-0.5) arc(270:360:0.2) to[out=up,in=down] (0.25,0.3) arc(180:0:0.2);
            \telecolor{blue}{red}{0,0.3}{0.25,0.3};
            \dart[0.75]{red}{blue}{0.25,-0.3}{0,-0.3};
        \end{tikzpicture}
        \overset{\cref{dog1}}{\underset{\cref{dog3}}{=}} \sum_{r \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.65) -- (0,0.65);
            \draw[red,->-=0.1] (0.45,0.5) arc(90:-270:0.2);
            \plusleftblank[red]{0.45,-0.3};
            \telecolor{blue}{red}{0,0.441}{0.309,0.441};
            \dart[0.75]{red}{blue}{0.309,0.159}{0,0.159};
            \telecolor{blue}{red}{0,-0.3}{0.25,-0.3};
            \multdot[red]{0.65,0.3}{west}{r};
            \multdot[red]{0.65,-0.3}{west}{-r};
        \end{tikzpicture}
        + \sum_{r \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.65) -- (0,0.65);
            \plusrightblank[red]{0.45,0.3};
            \bubleftblank[red]{0.45,-0.3};
            \telecolor{blue}{red}{0,0.3}{0.25,0.3};
            \telecolor{blue}{red}{0,-0.159}{0.309,-0.159};
            \dart[0.75]{red}{blue}{0.309,-0.441}{0,-0.441};
            \multdot[red]{0.65,0.3}{west}{-r};
            \multdot[red]{0.65,-0.3}{west}{r};
        \end{tikzpicture}
        \ .
    \]
    Thus
    \begin{multline*}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.65) -- (0,0.65);
            \intright{red}{0,0.25};
            \intleft{red}{0,-0.25};
        \end{tikzpicture}
        \overset{\cref{redint}}{=} \sum_{r,s \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.65) -- (0,0.65);
            \plusrightblank[red]{0.45,0.3};
            \plusleftblank[red]{0.45,-0.3};
            \telecolor{blue}{red}{0,0.3}{0.25,0.3};
            \telecolor{blue}{red}{0,-0.3}{0.25,-0.3};
            \multdot[red]{0.65,0.3}{west}{-r};
            \multdot[red]{0.65,-0.3}{west}{-s};
            \multdot[blue]{0,0}{east}{r+s};
        \end{tikzpicture}
        + \sum_{r \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.65) -- (0,0.65);
            \draw[red,->-=0.1] (0.45,0.5) arc(90:-270:0.2);
            \plusleftblank[red]{0.45,-0.3};
            \telecolor{blue}{red}{0,0.441}{0.309,0.441};
            \dart[0.75]{red}{blue}{0.309,0.159}{0,0.159};
            \telecolor{blue}{red}{0,-0.3}{0.25,-0.3};
            \multdot[red]{0.65,0.3}{west}{r};
            \multdot[red]{0.65,-0.3}{west}{-r};
        \end{tikzpicture}
        - \sum_{r \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.65) -- (0,0.65);
            \draw[red,->-=0.1] (0.45,0.5) arc(90:-270:0.2);
            \plusleftblank[red]{0.45,-0.3};
            \telecolor{blue}{red}{0,0.441}{0.309,0.441};
            \dart[0.75]{red}{blue}{0.309,0.159}{0,0.159};
            \telecolor{blue}{red}{0,-0.3}{0.25,-0.3};
            \multdot[blue]{0,-0.07}{east}{r};
            \multdot[red]{0.65,-0.3}{west}{-r};
        \end{tikzpicture}
        + \sum_{r \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.65) -- (0,0.65);
            \plusrightblank[red]{0.45,0.3};
            \bubleftblank[red]{0.45,-0.3};
            \telecolor{blue}{red}{0,0.3}{0.25,0.3};
            \telecolor{blue}{red}{0,-0.159}{0.309,-0.159};
            \dart[0.75]{red}{blue}{0.309,-0.441}{0,-0.441};
            \multdot[red]{0.65,0.3}{west}{-r};
            \multdot[red]{0.65,-0.3}{west}{r};
        \end{tikzpicture}
        - \sum_{r \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.65) -- (0,0.65);
            \plusrightblank[red]{0.45,0.3};
            \bubleftblank[red]{0.45,-0.3};
            \telecolor{blue}{red}{0,0.3}{0.25,0.3};
            \telecolor{blue}{red}{0,-0.159}{0.309,-0.159};
            \dart[0.75]{red}{blue}{0.309,-0.441}{0,-0.441};
            \multdot[red]{0.65,0.3}{west}{-r};
            \multdot[red]{0,0.07}{east}{r};
        \end{tikzpicture}
        \\
        \overset{\cref{green}}{=} \sum_{r,s \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.65) -- (0,0.65);
            \plusrightblank[red]{0.45,0.3};
            \plusleftblank[red]{0.45,-0.3};
            \telecolor{blue}{red}{0,0.3}{0.25,0.3};
            \telecolor{blue}{red}{0,-0.3}{0.25,-0.3};
            \multdot[red]{0.65,0.3}{west}{-r};
            \multdot[red]{0.65,-0.3}{west}{-s};
            \multdot[blue]{0,0}{east}{r+s};
        \end{tikzpicture}
        + \sum_{\substack{r>0 \\ s \ge 0}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.65) -- (0,0.65);
            \bubrightblank[red]{0.45,0.3};
            \plusleftblank[red]{0.45,-0.3};
            \telecolor{blue}{red}{0,0.3}{0.25,0.3};
            \telecolor{blue}{red}{0,-0.3}{0.25,-0.3};
            \multdot[red]{0.65,0.3}{west}{r};
            \multdot[red]{0.65,-0.3}{west}{-r-s};
            \multdot[blue]{0,0}{east}{s};
        \end{tikzpicture}
        + \sum_{\substack{r \ge 0 \\ s>0}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.65) -- (0,0.65);
            \plusrightblank[red]{0.45,0.3};
            \bubleftblank[red]{0.45,-0.3};
            \telecolor{blue}{red}{0,0.3}{0.25,0.3};
            \telecolor{blue}{red}{0,-0.3}{0.25,-0.3};
            \multdot[red]{0.65,0.3}{west}{-r-s};
            \multdot[red]{0.65,-0.3}{west}{s};
            \multdot[blue]{0,0}{east}{r};
        \end{tikzpicture}
        = \sum_{r,s \in \Z}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.65) -- (0,0.65);
            \plusrightblank[red]{0.45,0.35};
            \draw[red,->] (0.45,-0.55) arc(-90:270:0.2);
            \node at (0.45,-0.35) {\dotlabel{+}};
            \telecolor{red}{red}{0.45,0.15}{0.45,-0.15};
            \telecolor{blue}{red}{0,-0.35}{0.25,-0.35};
            \multdot[red]{0.65,0.35}{west}{r};
            \multdot[red]{0.65,-0.35}{west}{s};
            \multdot[blue]{0,0}{east}{r+s};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,0.3) arc(90:-270:0.3);
            \intright{red}{-0.212,-0.212};
            \multdot[blue]{-0.212,0.212}{east}{n};
            \token[blue]{0.3,0}{west}{a};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0,0.3) arc(90:-270:0.3);
            \intright{blue}{-0.212,-0.212};
            \multdot[red]{-0.212,0.212}{east}{n};
            \token[red]{0.3,0}{west}{a};
        \end{tikzpicture}
        =
        \sum_{r \in \Z}
        \begin{tikzpicture}[centerzero]
            \plusrightblank[blue]{-0.4,0};
            \plusrightblank[red]{0.4,0};
            \token[blue]{-0.6,0}{east}{a};
            \telecolor{blue}{red}{-0.2,0}{0.2,0};
            \multdot[blue]{-0.4,-0.2}{north}{n-r};
            \multdot[red]{0.4,-0.2}{north}{r};
        \end{tikzpicture}
        - \sum_{r \in \Z}
        \begin{tikzpicture}[centerzero]
            \minusrightblank[blue]{-0.4,0};
            \minusrightblank[red]{0.4,0};
            \token[blue]{-0.6,0}{east}{a};
            \telecolor{blue}{red}{-0.2,0}{0.2,0};
            \multdot[blue]{-0.4,-0.2}{north}{n-r};
            \multdot[red]{0.4,-0.2}{north}{r};
        \end{tikzpicture}
        \ .
    \]
\end{lem}

\begin{proof}
    We have
    \begin{multline*}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,0.3) arc(90:-270:0.3);
            \intright{red}{-0.212,-0.212};
            \multdot[blue]{-0.212,0.212}{east}{n};
            \token[blue]{0.3,0}{west}{a};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0,0.3) arc(90:-270:0.3);
            \intright{blue}{-0.212,-0.212};
            \multdot[red]{-0.212,0.212}{east}{n};
            \token[red]{0.3,0}{west}{a};
        \end{tikzpicture}
        = \sum_{r \ge 0}
        \begin{tikzpicture}[centerzero]
            \bubright[blue]{0,0.35}{a}{n+r};
            \draw[red,->] (0,-0.55) arc(270:-90:0.2);
            \node at (0,-0.35) {\red{\dotlabel{+}}};
            \multdot[red]{-0.2,-0.35}{east}{-r};
            \telecolor{blue}{red}{0,0.15}{0,-0.15};
        \end{tikzpicture}
        + \sum_{r \ge 0}
        \begin{tikzpicture}[centerzero]
            \plusright[blue]{0,0.35}{a}{-r};
            \draw[red,->] (0,-0.55) arc(270:-90:0.2);
            \multdot[red]{-0.2,-0.35}{east}{n+r};
            \telecolor{blue}{red}{0,0.15}{0,-0.15};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[centerzero]
            \bubright[blue]{0,0.35}{a}{n};
            \draw[red,->] (0,-0.55) arc(270:-90:0.2);
            \telecolor{blue}{red}{-0.141,0.209}{-0.141,-0.209};
            \dart{red}{blue}{0.141,-0.209}{0.141,0.209};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[centerzero]
            \bubrightblank[blue]{0,0.35};
            \token[blue]{0.2,0.35}{west}{a};
            \draw[red,->] (0,-0.55) arc(270:-90:0.2);
            \multdot[red]{0.2,-0.35}{west}{n};
            \telecolor{blue}{red}{-0.141,0.209}{-0.141,-0.209};
            \dart{blue}{red}{0.141,0.209}{0.141,-0.209};
        \end{tikzpicture}
        \\
        \overset{\mathclap{\cref{greener}}}{=}\ \sum_{r \ge 0}
        \begin{tikzpicture}[centerzero]
            \bubright[blue]{0,0.35}{a}{n+r};
            \draw[red,->] (0,-0.55) arc(270:-90:0.2);
            \node at (0,-0.35) {\red{\dotlabel{+}}};
            \multdot[red]{-0.2,-0.35}{east}{-r};
            \telecolor{blue}{red}{0,0.15}{0,-0.15};
        \end{tikzpicture}
        + \sum_{r \ge 0}
        \begin{tikzpicture}[centerzero]
            \plusright[blue]{0,0.35}{a}{-r};
            \draw[red,->] (0,-0.55) arc(270:-90:0.2);
            \multdot[red]{-0.2,-0.35}{east}{n+r};
            \telecolor{blue}{red}{0,0.15}{0,-0.15};
        \end{tikzpicture}
        + \sum_{\substack{r+s=n \\ r,s > 0}}
        \begin{tikzpicture}[centerzero]
            \bubright[blue]{0,0.35}{a}{s};
            \draw[red,->] (0,-0.55) arc(270:-90:0.2);
            \multdot[red]{-0.2,-0.35}{east}{r};
            \telecolor{blue}{red}{0,0.15}{0,-0.15};
        \end{tikzpicture}
        - \sum_{\substack{r+s=n \\ r,s \le 0}}
        \begin{tikzpicture}[centerzero]
            \bubright[blue]{0,0.35}{a}{s};
            \draw[red,->] (0,-0.55) arc(270:-90:0.2);
            \multdot[red]{-0.2,-0.35}{east}{r};
            \telecolor{blue}{red}{0,0.15}{0,-0.15};
        \end{tikzpicture}
        \overset{\mathclap{\cref{fake1}}}{\underset{\substack{\cref{tanks} \\ \cref{tanks2}}}{=}} \sum_{r \in \Z}
        \begin{tikzpicture}[centerzero]
            \plusright[blue]{0,0.35}{a}{n-r};
            \draw[red,->] (0,-0.55) arc(270:-90:0.2);
            \node at (0,-0.35) {\red{\dotlabel{+}}};
            \multdot[red]{-0.2,-0.35}{east}{r};
            \telecolor{blue}{red}{0,0.15}{0,-0.15};
        \end{tikzpicture}
        - \sum_{r \in \Z}
        \begin{tikzpicture}[centerzero]
            \minusright[blue]{0,0.35}{a}{n-r};
            \draw[red,->] (0,-0.55) arc(270:-90:0.2);
            \node at (0,-0.35) {\red{\dotlabel{-}}};
            \multdot[red]{-0.2,-0.35}{east}{r};
            \telecolor{blue}{red}{0,0.15}{0,-0.15};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.5,-0.6) -- (-0.5,0.6);
            \draw[wipe] (-0.5,-0.6) -- (0.5,0.6);
            \draw[blue,->] (-0.5,-0.6) -- (0.5,0.6);
            \intright{red}{0.25,-0.3};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.5,-0.6) -- (-0.5,0.6);
            \draw[wipe] (-0.5,-0.6) -- (0.5,0.6);
            \draw[blue,->] (-0.5,-0.6) -- (0.5,0.6);
            \intright{red}{-0.25,0.3};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.5,-0.6) -- (-0.5,0.6);
            \draw[blue,->] (0.5,-0.6) -- (0.5,0.6);
            \draw[red,->-=0.05] (0,0.2) arc(90:-270:0.2);
            \dart{blue}{red}{-0.5,-0.141}{-0.141,-0.141};
            \dart{red}{blue}{0.141,-0.141}{0.5,-0.141};
            \telecolor{blue}{red}{-0.5,0.141}{-0.141,0.141};
            \telecolor{red}{blue}{0.141,0.141}{0.5,0.141};
        \end{tikzpicture}
        - \sum_{\substack{r > 0 \\ s \ge 0}}\
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.5,-0.6) -- (-0.5,0.6);
            \draw[blue,->] (0.5,-0.6) -- (0.5,0.6);
            \plusrightblank[red]{0,0};
            \telecolor{blue}{red}{-0.5,0}{-0.2,0};
            \telecolor{red}{blue}{0.2,0}{0.5,0};
            \multdot[red]{0,-0.2}{north}{-r-s};
            \multdot[blue]{-0.5,0.3}{east}{r};
            \multdot[blue]{0.5,0.3}{west}{s};
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.5,-0.6) -- (0.5,0.6);
            \draw[wipe] (0.5,-0.6) -- (-0.5,0.6);
            \draw[blue,->] (0.5,-0.6) -- (-0.5,0.6);
            \intright{red}{0.25,-0.3};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.5,-0.6) -- (0.5,0.6);
            \draw[wipe] (0.5,-0.6) -- (-0.5,0.6);
            \draw[blue,->] (0.5,-0.6) -- (-0.5,0.6);
            \intright{red}{-0.25,0.3};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.5,-0.6) -- (-0.5,0.6);
            \draw[blue,->] (0.5,-0.6) -- (0.5,0.6);
            \draw[red,->-=0.05] (0,0.2) arc(90:-270:0.2);
            \dart{red}{blue}{-0.141,-0.141}{-0.5,-0.141};
            \dart{blue}{red}{0.5,-0.141}{0.141,-0.141};
            \telecolor{blue}{red}{-0.5,0.141}{-0.141,0.141};
            \telecolor{red}{blue}{0.141,0.141}{0.5,0.141};
        \end{tikzpicture}
        - \sum_{\substack{r \ge 0 \\ s > 0}}\
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.5,-0.6) -- (-0.5,0.6);
            \draw[blue,->] (0.5,-0.6) -- (0.5,0.6);
            \plusrightblank[red]{0,0};
            \telecolor{blue}{red}{-0.5,0}{-0.2,0};
            \telecolor{red}{blue}{0.2,0}{0.5,0};
            \multdot[red]{0,-0.2}{north}{-r-s};
            \multdot[red]{0,-0.2}{north}{-r-s};
            \multdot[blue]{-0.5,0.3}{east}{r};
            \multdot[blue]{0.5,0.3}{west}{s};
        \end{tikzpicture}
        \ .
    \]
\end{lem}

\begin{proof}
    We have
    \[
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.5,-0.6) -- (-0.5,0.6);
            \draw[wipe] (-0.5,-0.6) -- (0.5,0.6);
            \draw[blue,->] (-0.5,-0.6) -- (0.5,0.6);
            \intright{red}{0.25,-0.3};
        \end{tikzpicture}
        \overset{\cref{redint}}{=} \sum_{n \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.5,-0.6) -- (-0.5,0.6);
            \draw[wipe] (-0.5,-0.6) -- (0.5,0.6);
            \draw[blue,->] (-0.5,-0.6) -- (0.5,0.6);
            \plusrightblank[red]{0.7,-0.2};
            \multdot[red]{0.9,-0.2}{west}{-n};
            \multdot[blue]{0.2,-0.24}{east}{n};
            \telecolor{blue}{red}{0.333,-0.4}{0.7,-0.4};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.5,-0.6) -- (-0.5,0.6);
            \draw[wipe] (-0.5,-0.6) -- (0.5,0.6);
            \draw[blue,->] (-0.5,-0.6) -- (0.5,0.6);
            \bubrightblank[red]{0.7,-0.2};
            \dart{red}{blue}{0.5,-0.2}{0.167,-0.2};
            \telecolor{blue}{red}{0.333,-0.4}{0.7,-0.4};
        \end{tikzpicture}
        \overset{\cref{teapos}}{\underset{\cref{dartslide1}}{=}} \sum_{n \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.5,-0.6) -- (-0.5,0.6);
            \draw[wipe] (-0.5,-0.6) -- (0.5,0.6);
            \draw[blue,->] (-0.5,-0.6) -- (0.5,0.6);
            \draw[red,->] (-0.7,0) arc(270:-90:0.2);
            \node at (-0.7,0.2) {\dotlabel{\red{+}}};
            \multdot[red]{-0.9,0.2}{east}{-n};
            \multdot[blue]{-0.2,0.24}{west}{n};
            \telecolor{blue}{red}{-0.333,0.4}{-0.7,0.4};
        \end{tikzpicture}
        - \sum_{\substack{r > 0 \\ s \ge 0}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.5,-0.6) -- (-0.5,0.6);
            \draw[blue,->] (0.5,-0.6) -- (0.5,0.6);
            \plusrightblank[red]{0,0};
            \telecolor{blue}{red}{-0.5,0}{-0.2,0};
            \telecolor{red}{blue}{0.2,0}{0.5,0};
            \multdot[red]{0,-0.2}{north}{-r-s};
            \multdot[red]{0,-0.2}{north}{-r-s};
            \multdot[blue]{-0.5,0.3}{east}{r};
            \multdot[blue]{0.5,0.3}{west}{s};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.5,-0.6) -- (-0.5,0.6);
            \draw[wipe] (-0.5,-0.6) -- (0.5,0.6);
            \draw[blue,->] (-0.5,-0.6) -- (0.5,0.6);
            \draw[red,->] (-0.7,0) arc(270:-90:0.2);
            \dart{red}{blue}{-0.5,0.2}{-0.167,0.2};
            \telecolor{blue}{red}{-0.333,0.4}{-0.7,0.4};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.5,-0.6) -- (-0.5,0.6);
            \draw[blue,->] (0.5,-0.6) -- (0.5,0.6);
            \draw[red,->-=0.05] (0,0.2) arc(90:-270:0.2);
            \dart{blue}{red}{-0.5,-0.141}{-0.141,-0.141};
            \dart{red}{blue}{0.141,-0.141}{0.5,-0.141};
            \telecolor{blue}{red}{-0.5,0.141}{-0.141,0.141};
            \telecolor{red}{blue}{0.141,0.141}{0.5,0.141};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[blue] (0,-0.6) -- (0,-0.4) to[out=up,in=west] (0.3,0.2) to[out=east,in=up] (0.5,0) to[out=down,in=east] (0.3,-0.2);
            \draw[wipe] (0.3,-0.2) to[out=west,in=down] (0,0.4) -- (0,0.6);
            \draw[blue,->] (0.3,-0.2) to[out=west,in=down] (0,0.4) -- (0,0.6);
            \intrightsm{red}{0.5,0};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.6) -- (0,0.6);
            \draw[red,->-=0.1] (0.5,0.2) arc(90:-270:0.2);
            \intrightsm{blue}{0.7,0};
            \telecolor{blue}{red}{0,0.141}{0.359,0.141};
            \dart{red}{blue}{0.359,-0.141}{0,-0.141};
        \end{tikzpicture}
        - \sum_{\substack{r \ge 0 \\ s \in \Z}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.6) -- (0,0.6);
            \plusrightblank[red]{0.5,0.3};
            \plusrightblank[blue]{0.5,-0.3};
            \multdot[red]{0.7,0.3}{west}{s};
            \multdot[blue]{0.7,-0.3}{west}{-r-s};
            \multdot[blue]{0,0}{east}{r};
            \telecolor{blue}{red}{0,0.3}{0.3,0.3};
            \telecolor{blue}{blue}{0,-0.3}{0.3,-0.3};
        \end{tikzpicture}
        \ .
    \]
\end{lem}

\begin{proof}
    Using \cref{slippy}, we have
    \begin{align*}
        &\begin{tikzpicture}[centerzero]
            \draw[blue] (0,-0.6) -- (0,-0.4) to[out=up,in=west] (0.3,0.2) to[out=east,in=up] (0.5,0) to[out=down,in=east] (0.3,-0.2);
            \draw[wipe] (0.3,-0.2) to[out=west,in=down] (0,0.4) -- (0,0.6);
            \draw[blue,->] (0.3,-0.2) to[out=west,in=down] (0,0.4) -- (0,0.6);
            \intrightsm{red}{0.5,0};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[blue] (0,-0.6) -- (0,-0.4) to[out=up,in=west] (0.3,0.2) to[out=east,in=up] (0.5,0) to[out=down,in=east] (0.3,-0.2);
            \draw[wipe] (0.3,-0.2) to[out=west,in=down] (0,0.4) -- (0,0.6);
            \draw[blue,->] (0.3,-0.2) to[out=west,in=down] (0,0.4) -- (0,0.6);
            \intrightsm{red}{0.01,0.3};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.6) -- (0,0.6);
            \draw[red,->-=0.05] (0.5,0.2) arc(90:-270:0.2);
            \draw[blue,->-=0.05] (1.2,0.2) arc(90:-270:0.2);
            \telecolor{blue}{red}{0,0.141}{0.359,0.141};
            \dart{red}{blue}{0.359,-0.141}{0,-0.141};
            \telecolor{red}{blue}{0.641,0.141}{1.059,0.141};
            \dart{blue}{red}{1.059,-0.141}{0.641,-0.141};
        \end{tikzpicture}
        - \sum_{\substack{r \ge 0 \\ s > 0}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.6) -- (0,0.6);
            \plusrightblank[red]{0.5,0.3};
            \bubrightblank[blue]{0.5,-0.3};
            \multdot[red]{0.7,0.3}{west}{-r-s};
            \multdot[blue]{0.7,-0.3}{west}{s};
            \multdot[blue]{0,0}{east}{r};
            \telecolor{blue}{red}{0,0.3}{0.3,0.3};
            \telecolor{blue}{blue}{0,-0.3}{0.3,-0.3};
        \end{tikzpicture}\\&
        \overset{\cref{dog4}}{\underset{\cref{redint}}{=}}
        - \sum_{r,s \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.6) -- (0,0.6);
            \plusrightblank[red]{0.5,0.3};
            \plusrightblank[blue]{0.5,-0.3};
            \multdot[red]{0.7,0.3}{west}{-s};
            \multdot[blue]{0.7,-0.3}{west}{-r};
            \multdot[blue]{0,0}{east}{r+s};
            \telecolor{blue}{red}{0,0.3}{0.3,0.3};
            \telecolor{blue}{blue}{0,-0.3}{0.3,-0.3};
        \end{tikzpicture}
        + \sum_{r \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.6) -- (0,0.6);
            \draw[red,->] (0.7,0.3) arc(360:0:0.2);
            \node at (0.5,0.3) {\dotlabel{\red{+}}};
            \plusrightblank[blue]{0.5,-0.3};
            \multdot[blue]{0.7,-0.3}{west}{-r};
            \multdot[blue]{0,-0.07}{east}{r};
            \telecolor{blue}{red}{0,0.441}{0.359,0.441};
            \dart{red}{blue}{0.359,0.159}{0,0.159};
            \telecolor{blue}{blue}{0,-0.3}{0.3,-0.3};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.6) -- (0,0.6);
            \draw[red,->-=0.05] (0.5,0.2) arc(90:-270:0.2);
            \draw[blue,->-=0.05] (1.2,0.2) arc(90:-270:0.2);
            \telecolor{blue}{red}{0,0.141}{0.359,0.141};
            \dart{red}{blue}{0.359,-0.141}{0,-0.141};
            \telecolor{red}{blue}{0.641,0.141}{1.059,0.141};
            \dart{blue}{red}{1.059,-0.141}{0.641,-0.141};
        \end{tikzpicture}
        - \sum_{\substack{r \ge 0 \\ s > 0}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.6) -- (0,0.6);
            \plusrightblank[red]{0.5,0.3};
            \bubrightblank[blue]{0.5,-0.3};
            \multdot[red]{0.7,0.3}{west}{-r-s};
            \multdot[blue]{0.7,-0.3}{west}{s};
            \multdot[blue]{0,0}{east}{r};
            \telecolor{blue}{red}{0,0.3}{0.3,0.3};
            \telecolor{blue}{blue}{0,-0.3}{0.3,-0.3};
        \end{tikzpicture}
        \\
&        \overset{\cref{blueint}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.6) -- (0,0.6);
            \draw[red,->-=0.1] (0.5,0.2) arc(90:-270:0.2);
            \telecolor{blue}{red}{0,0.141}{0.359,0.141};
            \dart{red}{blue}{0.359,-0.141}{0,-0.141};
            \intrightsm{blue}{0.7,0};
        \end{tikzpicture}
        + \sum_{r \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.6) -- (0,0.6);
            \draw[red,->] (0.7,0.3) arc(360:0:0.2);
            \node at (0.5,0.3) {\dotlabel{\red{+}}};
            \plusrightblank[blue]{0.5,-0.3};
            \multdot[blue]{0.7,-0.3}{west}{-r};
            \multdot[blue]{0,-0.07}{east}{r};
            \telecolor{blue}{red}{0,0.441}{0.359,0.441};
            \dart{red}{blue}{0.359,0.159}{0,0.159};
            \telecolor{blue}{blue}{0,-0.3}{0.3,-0.3};
        \end{tikzpicture}
        - \sum_{r \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.6) -- (0,0.6);
            \draw[red,->-=0.1] (0.5,0.5) arc(90:-270:0.2);
            \node at (0.5,0.3) {\dotlabel{\red{+}}};
            \plusrightblank[blue]{0.5,-0.3};
            \multdot[blue]{0.7,-0.3}{west}{-r};
            \multdot[red]{0.7,0.3}{west}{r};
            \telecolor{blue}{red}{0,0.441}{0.359,0.441};
            \dart{red}{blue}{0.359,0.159}{0,0.159};
            \telecolor{blue}{blue}{0,-0.3}{0.3,-0.3};
        \end{tikzpicture}
        - \sum_{\substack{r \ge 0 \\ s > 0}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.6) -- (0,0.6);
            \plusrightblank[red]{0.5,0.3};
            \bubrightblank[blue]{0.5,-0.3};
            \multdot[red]{0.7,0.3}{west}{-r-s};
            \multdot[blue]{0.7,-0.3}{west}{s};
            \multdot[blue]{0,0}{east}{r};
            \telecolor{blue}{red}{0,0.3}{0.3,0.3};
            \telecolor{blue}{blue}{0,-0.3}{0.3,-0.3};
        \end{tikzpicture}
        - \sum_{r,s \ge 0}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.6) -- (0,0.6);
            \plusrightblank[red]{0.5,0.3};
            \plusrightblank[blue]{0.5,-0.3};
            \multdot[red]{0.7,0.3}{west}{-s};
            \multdot[blue]{0.7,-0.3}{west}{-r};
            \multdot[blue]{0,0}{east}{r+s};
            \telecolor{blue}{red}{0,0.3}{0.3,0.3};
            \telecolor{blue}{blue}{0,-0.3}{0.3,-0.3};
        \end{tikzpicture}\\
        &\overset{\cref{green}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.6) -- (0,0.6);
            \draw[red,->-=0.1] (0.5,0.2) arc(90:-270:0.2);
            \intrightsm{blue}{0.7,0};
            \telecolor{blue}{red}{0,0.141}{0.359,0.141};
            \dart{red}{blue}{0.359,-0.141}{0,-0.141};
        \end{tikzpicture}
        - \sum_{\substack{r \ge 0 \\ s \in \Z}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.6) -- (0,0.6);
            \plusrightblank[red]{0.5,0.3};
            \plusrightblank[blue]{0.5,-0.3};
            \multdot[red]{0.7,0.3}{west}{s};
            \multdot[blue]{0.7,-0.3}{west}{-r-s};
            \multdot[blue]{0,0}{east}{r};
            \telecolor{blue}{red}{0,0.3}{0.3,0.3};
            \telecolor{blue}{blue}{0,-0.3}{0.3,-0.3};
        \end{tikzpicture}
        \ .
    \end{align*}
\end{proof}

\begin{lem} \label{bobsled}
    We have
    \[
        \begin{tikzpicture}[centerzero]
            \draw[blue,<-] (-0.25,-0.65) -- (-0.25,-0.55) \braidup (0.25,-0.05) -- (0.25,0.05);
            \draw[wipe] (0.25,-0.65) -- (0.25,-0.55) \braidup (-0.25,-0.05) -- (-0.25,0.05);
            \draw[blue,->] (0.25,-0.65) -- (0.25,-0.55) \braidup (-0.25,-0.05) -- (-0.25,0.05) \braidup (0.25,0.55) -- (0.25,0.65);
            \draw[wipe] (0.25,0.05) \braidup (-0.25,0.55) -- (-0.25,0.65);
            \draw[blue] (0.25,0.05) \braidup (-0.25,0.55) -- (-0.25,0.65);
            \intright{red}{0.25,0};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[blue,<-] (-0.2,-0.65) -- (-0.2,0.65);
            \draw[blue,->] (0.2,-0.65) -- (0.2,0.65);
            \intright{red}{-0.2,0};
        \end{tikzpicture}
        - t
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,0.5) -- (-0.2,0.35) arc(180:360:0.2) -- (0.2,0.5);
            \draw[blue,<-] (-0.2,-0.5) -- (-0.2,-0.35) arc(180:0:0.2) -- (0.2,-0.5);
            \telecolor{blue}{blue}{0,0.15}{0,-0.15};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[anchorbase]
            \draw[blue,->] (-0.2,0.8) -- (-0.2,0.3) arc(180:360:0.2) -- (0.2,0.8);
            \draw[blue,<-] (-0.2,-0.8) -- (-0.2,-0.3) arc(180:0:0.2) -- (0.2,-0.8);
            \draw[red,->] (0.7,0.7) arc(90:0:0.2) -- (0.9,-0.5) arc(360:180:0.2) -- (0.5,0.5) arc(180:80:0.2);
            \telecolor{blue}{red}{0.2,0.5}{0.5,0.5};
            \dart{blue}{red}{0.2,0.3}{0.5,0.3};
            \telecolor{blue}{red}{0.2,-0.5}{0.5,-0.5};
            \dart{blue}{red}{0.2,-0.3}{0.5,-0.3};
            \intright{blue}{0.9,0};
        \end{tikzpicture}
        + \sum_{\substack{r,s > 0 \\ p \in \Z}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,0.65) -- (-0.2,0.35) arc(180:360:0.2) -- (0.2,0.65);
            \draw[blue,<-] (-0.2,-0.65) -- (-0.2,-0.35) arc(180:0:0.2) -- (0.2,-0.65);
            \plusrightblank[blue]{0.7,0.35};
            \draw[red,->] (0.7,-0.55) arc(270:-90:0.2);
            \node at (0.7,-0.35) {{\color{red} \dotlabel{+}}};
            \telecolor{blue}{blue}{0.2,0.35}{0.5,0.35};
            \telecolor{blue}{red}{0.2,-0.35}{0.5,-0.35};
            \telecolor{red}{blue}{0.7,-0.15}{0.7,0.15};
            \multdot[blue]{-0.2,0.35}{east}{r};
            \multdot[blue]{-0.2,-0.35}{east}{s};
            \multdot[blue]{0.9,0.35}{west}{-r-p};
            \multdot[red]{0.9,-0.35}{west}{-s+p};
        \end{tikzpicture}
        \ .
    \]
\end{lem}

\begin{proof}
    Using \cref{slippy}, we have
    \begin{align*}
        \begin{tikzpicture}[centerzero]
            \draw[blue,<-] (-0.25,-0.65) -- (-0.25,-0.55) \braidup (0.25,-0.05) -- (0.25,0.05);
            \draw[wipe] (0.25,-0.65) -- (0.25,-0.55) \braidup (-0.25,-0.05) -- (-0.25,0.05);
            \draw[blue,->] (0.25,-0.65) -- (0.25,-0.55) \braidup (-0.25,-0.05) -- (-0.25,0.05) \braidup (0.25,0.55) -- (0.25,0.65);
            \draw[wipe] (0.25,0.05) \braidup (-0.25,0.55) -- (-0.25,0.65);
            \draw[blue] (0.25,0.05) \braidup (-0.25,0.55) -- (-0.25,0.65);
            \intright{red}{0.25,0};
        \end{tikzpicture}
        &=
        \begin{tikzpicture}[centerzero]
            \draw[blue,<-] (-0.25,-0.65) -- (-0.25,-0.45) \braidup (0.25,0.05);
            \draw[wipe] (0.25,-0.65) -- (0.25,-0.45) \braidup (-0.25,0.05);
            \draw[blue,->] (0.25,-0.65) -- (0.25,-0.45) \braidup (-0.25,0.05) \braidup (0.25,0.55) -- (0.25,0.65);
            \draw[wipe] (0.25,0.05) \braidup (-0.25,0.55) -- (-0.25,0.65);
            \draw[blue] (0.25,0.05) \braidup (-0.25,0.55) -- (-0.25,0.65);
            \intrightsm{red}{-0.24,-0.4};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[anchorbase]
            \draw[blue,<-] (-0.2,-0.6) -- (-0.2,-0.4) arc(180:0:0.2) -- (0.2,-0.6);
            \draw[blue,->] (0.2,0.4) arc(360:180:0.2) \braidup (0.2,0.8) -- (0.2,0.9);
            \draw[wipe] (0.2,0.4) \braidup (-0.2,0.8) -- (-0.2,0.9);
            \draw[blue] (0.2,0.4) \braidup (-0.2,0.8) -- (-0.2,0.9);
            \draw[red,->] (0.9,0) arc(360:0:0.2);
            \dart{red}{blue}{0.7,0.2}{0.2,0.4};
            \dart{blue}{red}{0.2,-0.4}{0.7,-0.2};
            \telecolor{red}{blue}{0.527,0.1}{0,0.2};
            \telecolor{red}{blue}{0.527,-0.1}{0,-0.2};
        \end{tikzpicture}
        - \sum_{\substack{r>0 \\ s \ge 0}}
        \begin{tikzpicture}[anchorbase]
            \draw[blue,<-] (-0.2,-0.6) -- (-0.2,-0.4) arc(180:0:0.2) -- (0.2,-0.6);
            \draw[blue,->] (0.2,0.4) arc(360:180:0.2) \braidup (0.2,0.8) -- (0.2,0.9);
            \draw[wipe] (0.2,0.4) \braidup (-0.2,0.8) -- (-0.2,0.9);
            \draw[blue] (0.2,0.4) \braidup (-0.2,0.8) -- (-0.2,0.9);
            \draw[red,->] (0.9,0) arc(360:0:0.2);
            \node at (0.7,0) {\dotlabel{\red{+}}};
            \telecolor{red}{blue}{0.527,0.1}{0,0.2};
            \telecolor{red}{blue}{0.527,-0.1}{0,-0.2};
            \multdot[blue]{0.2,0.4}{west}{s};
            \multdot[red]{0.7,-0.2}{north}{-r-s};
            \multdot[blue]{0.2,-0.4}{east}{r};
        \end{tikzpicture}
        \overset{\cref{dartslide1}}{=}\
        \begin{tikzpicture}[centerzero]
            \draw[blue,<-] (-0.25,-0.65) -- (-0.25,-0.45) \braidup (0.25,0.05);
            \draw[wipe] (0.25,-0.65) -- (0.25,-0.45) \braidup (-0.25,0.05);
            \draw[blue,->] (0.25,-0.65) -- (0.25,-0.45) \braidup (-0.25,0.05) \braidup (0.25,0.55) -- (0.25,0.65);
            \draw[wipe] (0.25,0.05) \braidup (-0.25,0.55) -- (-0.25,0.65);
            \draw[blue] (0.25,0.05) \braidup (-0.25,0.55) -- (-0.25,0.65);
            \intrightsm{red}{-0.24,-0.4};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[anchorbase]
            \draw[blue,<-] (-0.2,-0.6) -- (-0.2,-0.4) arc(180:0:0.2) -- (0.2,-0.6);
            \draw[blue,->] (0.2,0.4) arc(360:180:0.2) \braidup (0.2,0.8) -- (0.2,0.9);
            \draw[wipe] (0.2,0.4) \braidup (-0.2,0.8) -- (-0.2,0.9);
            \draw[blue] (0.2,0.4) \braidup (-0.2,0.8) -- (-0.2,0.9);
            \draw[red,->] (0.9,0) arc(360:0:0.2);
            \dart{red}{blue}{0.7,0.2}{0.18,0.7};
            \dart{blue}{red}{0.2,-0.4}{0.7,-0.2};
            \telecolor{red}{blue}{0.527,0.1}{0,0.2};
            \telecolor{red}{blue}{0.527,-0.1}{0,-0.2};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[anchorbase]
            \draw[blue,->] (-0.2,0) arc(180:-180:0.2);
            \draw[blue,->] (-0.2,0.8) -- (-0.2,0.7) arc(180:360:0.2) -- (0.2,0.8);
            \draw[blue,<-] (-0.2,-0.8) -- (-0.2,-0.7) arc(180:0:0.2) -- (0.2,-0.8);
            \draw[red,->] (0.9,0) arc(360:0:0.2);
            \dart{blue}{red}{0.18,-0.6}{0.7,-0.2};
            \telecolor{blue}{red}{0.173,0.1}{0.527,0.1};
            \dart{red}{blue}{0.527,-0.1}{0.173,-0.1};
            \telecolor{blue}{blue}{0,-0.5}{0,-0.2};
            \telecolor{blue}{blue}{0,0.2}{0,0.5};
            \dart{blue}{red}{0.18,0.6}{0.7,0.2};
        \end{tikzpicture}
        - \sum_{\substack{r>0 \\ s \ge 0}}
        \begin{tikzpicture}[anchorbase]
            \draw[blue,<-] (-0.2,-0.6) -- (-0.2,-0.4) arc(180:0:0.2) -- (0.2,-0.6);
            \draw[blue,->] (0.2,0.4) arc(360:180:0.2) \braidup (0.2,0.8) -- (0.2,0.9);
            \draw[wipe] (0.2,0.4) \braidup (-0.2,0.8) -- (-0.2,0.9);
            \draw[blue] (0.2,0.4) \braidup (-0.2,0.8) -- (-0.2,0.9);
            \draw[red,->] (0.9,0) arc(360:0:0.2);
            \node at (0.7,0) {\dotlabel{\red{+}}};
            \telecolor{red}{blue}{0.527,0.1}{0,0.2};
            \telecolor{red}{blue}{0.527,-0.1}{0,-0.2};
            \multdot[blue]{0.2,0.4}{west}{s};
            \multdot[red]{0.7,-0.2}{north}{-r-s};
            \multdot[blue]{0.2,-0.4}{east}{r};
        \end{tikzpicture}\\
        &\overset{\mathclap{\cref{blueint}}}{\underset{\mathclap{\cref{dog3}}}{=}}\
        \begin{tikzpicture}[centerzero]
            \draw[blue,<-] (-0.25,-0.65) -- (-0.25,-0.45) \braidup (0.25,0.05);
            \draw[wipe] (0.25,-0.65) -- (0.25,-0.45) \braidup (-0.25,0.05);
            \draw[blue,->] (0.25,-0.65) -- (0.25,-0.45) \braidup (-0.25,0.05) \braidup (0.25,0.55) -- (0.25,0.65);
            \draw[wipe] (0.25,0.05) \braidup (-0.25,0.55) -- (-0.25,0.65);
            \draw[blue] (0.25,0.05) \braidup (-0.25,0.55) -- (-0.25,0.65);
            \intrightsm{red}{-0.24,-0.4};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[anchorbase]
            \draw[blue,->] (-0.2,0.8) -- (-0.2,0.3) arc(180:360:0.2) -- (0.2,0.8);
            \draw[blue,<-] (-0.2,-0.8) -- (-0.2,-0.3) arc(180:0:0.2) -- (0.2,-0.8);
            \draw[red,->] (0.7,0.7) arc(90:0:0.2) -- (0.9,-0.5) arc(360:180:0.2) -- (0.5,0.5) arc(180:80:0.2);
            \telecolor{blue}{red}{0.2,0.5}{0.5,0.5};
            \dart{blue}{red}{0.2,0.3}{0.5,0.3};
            \telecolor{blue}{red}{0.2,-0.5}{0.5,-0.5};
            \dart{blue}{red}{0.2,-0.3}{0.5,-0.3};
            \intright{blue}{0.9,0};
        \end{tikzpicture}
        + \sum_{r>0}
        \begin{tikzpicture}[anchorbase]
            \draw[blue,->-=0.17] (-0.2,0) arc(180:-180:0.2);
            \node at (0,0) {\dotlabel{\blue{+}}};
            \draw[blue,->] (-0.2,0.8) -- (-0.2,0.7) arc(180:360:0.2) -- (0.2,0.8);
            \draw[blue,<-] (-0.2,-0.8) -- (-0.2,-0.7) arc(180:0:0.2) -- (0.2,-0.8);
            \draw[red,->-=0.17] (0.9,0) arc(360:0:0.2);
            \dart{blue}{red}{0.18,-0.6}{0.7,-0.2};
            \telecolor{blue}{red}{0.2,0}{0.5,0};
            \telecolor{blue}{blue}{0,-0.5}{0,-0.2};
            \telecolor{blue}{blue}{0,0.2}{0,0.5};
            \dart{blue}{red}{0.18,0.6}{0.7,0.2};
            \multdot[red]{0.9,0}{west}{r};
            \multdot[blue]{-0.2,0}{east}{-r};
        \end{tikzpicture}
        - \blue{u}\
        \begin{tikzpicture}[anchorbase]
            \draw[red,->-=0.05] (-0.2,0) arc(180:-180:0.2);
            \draw[blue,->] (-0.2,0.8) -- (-0.2,0.7) arc(180:360:0.2) -- (0.2,0.8);
            \draw[blue,<-] (-0.2,-0.8) -- (-0.2,-0.7) arc(180:0:0.2) -- (0.2,-0.8);
            \telecolor{blue}{red}{-0.1,-0.527}{-0.1,-0.173};
            \telecolor{red}{blue}{-0.1,0.173}{-0.1,0.527};
            \dart{blue}{red}{0.1,0.527}{0.1,0.173};
            \dart{blue}{red}{0.1,-0.527}{0.1,-0.173};
        \end{tikzpicture}
        - \blue{u}\
        \begin{tikzpicture}[anchorbase]
            \draw[red,->-=0.05] (-0.2,0) arc(180:-180:0.2);
            \draw[blue,->] (-0.2,0.8) -- (-0.2,0.7) arc(180:360:0.2) -- (0.2,0.8);
            \draw[blue,<-] (-0.2,-0.8) -- (-0.2,-0.7) arc(180:0:0.2) -- (0.2,-0.8);
            \telecolor{blue}{red}{-0.1,-0.527}{-0.1,-0.173};
            \telecolor{red}{blue}{-0.1,0.173}{-0.1,0.527};
            \dart{red}{blue}{0.1,0.173}{0.1,0.527};
            \dart{blue}{red}{0.1,-0.527}{0.1,-0.173};
        \end{tikzpicture}
        + \sum_{r>0}
        \begin{tikzpicture}[anchorbase]
            \draw[blue,->-=0.17] (-0.2,0) arc(180:-180:0.2);
            \node at (0,0) {\dotlabel{\blue{+}}};
            \draw[blue,->] (-0.2,0.8) -- (-0.2,0.7) arc(180:360:0.2) -- (0.2,0.8);
            \draw[blue,<-] (-0.2,-0.8) -- (-0.2,-0.7) arc(180:0:0.2) -- (0.2,-0.8);
            \draw[red,->] (0.9,0) arc(360:0:0.2);
            \dart{blue}{red}{0.18,-0.6}{0.7,-0.2};
            \telecolor{blue}{red}{0.2,0}{0.5,0};
            \telecolor{blue}{blue}{0,-0.5}{0,-0.2};
            \telecolor{blue}{blue}{0,0.2}{0,0.5};
            \dart{red}{blue}{0.7,0.2}{0.18,0.6};
            \multdot[blue]{-0.18,0.6}{east}{r};
            \multdot[blue]{-0.2,0}{east}{-r};
        \end{tikzpicture}
\\&\qquad\qquad\qquad\qquad
        - \blue{u}\
        \begin{tikzpicture}[anchorbase]
            \draw[red,->] (-0.2,0) arc(180:-180:0.2);
            \node at (0,0) {\dotlabel{\red{+}}};
            \draw[blue,->] (-0.2,0.8) -- (-0.2,0.7) arc(180:360:0.2) -- (0.2,0.8);
            \draw[blue,<-] (-0.2,-0.8) -- (-0.2,-0.7) arc(180:0:0.2) -- (0.2,-0.8);
            \telecolor{blue}{red}{0,-0.5}{0,-0.2};
            \telecolor{red}{blue}{0,0.2}{0,0.5};
            \multdot[red]{0.2,0}{west}{-r};
            \multdot[blue]{0.18,-0.6}{west}{r};
        \end{tikzpicture}
+ \sum_{\substack{r,s>0 \\ p \le 0}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,0.65) -- (-0.2,0.35) arc(180:360:0.2) -- (0.2,0.65);
            \draw[blue,<-] (-0.2,-0.65) -- (-0.2,-0.35) arc(180:0:0.2) -- (0.2,-0.65);
            \plusrightblank[blue]{0.7,0.35};
            \draw[red,->] (0.7,-0.55) arc(270:-90:0.2);
            \node at (0.7,-0.35) {{\color{red} \dotlabel{+}}};
            \telecolor{blue}{blue}{0.2,0.35}{0.5,0.35};
            \telecolor{blue}{red}{0.2,-0.35}{0.5,-0.35};
            \telecolor{red}{blue}{0.7,-0.15}{0.7,0.15};
            \multdot[blue]{-0.2,0.35}{east}{r};
            \multdot[blue]{-0.2,-0.35}{east}{s};
            \multdot[blue]{0.9,0.35}{west}{-r-p};
            \multdot[red]{0.9,-0.35}{west}{-s+p};
        \end{tikzpicture}
        \\
        &\overset{\mathclap{\cref{greener}}}{\underset{\mathclap{\cref{green}}}{=}}\
        \begin{tikzpicture}[centerzero]
            \draw[blue,<-] (-0.25,-0.65) -- (-0.25,-0.45) \braidup (0.25,0.05);
            \draw[wipe] (0.25,-0.65) -- (0.25,-0.45) \braidup (-0.25,0.05);
            \draw[blue,->] (0.25,-0.65) -- (0.25,-0.45) \braidup (-0.25,0.05) \braidup (0.25,0.55) -- (0.25,0.65);
            \draw[wipe] (0.25,0.05) \braidup (-0.25,0.55) -- (-0.25,0.65);
            \draw[blue] (0.25,0.05) \braidup (-0.25,0.55) -- (-0.25,0.65);
            \intrightsm{red}{-0.24,-0.4};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[anchorbase]
            \draw[blue,->] (-0.2,0.8) -- (-0.2,0.3) arc(180:360:0.2) -- (0.2,0.8);
            \draw[blue,<-] (-0.2,-0.8) -- (-0.2,-0.3) arc(180:0:0.2) -- (0.2,-0.8);
            \draw[red,->] (0.7,0.7) arc(90:0:0.2) -- (0.9,-0.5) arc(360:180:0.2) -- (0.5,0.5) arc(180:80:0.2);
            \telecolor{blue}{red}{0.2,0.5}{0.5,0.5};
            \dart{blue}{red}{0.2,0.3}{0.5,0.3};
            \telecolor{blue}{red}{0.2,-0.5}{0.5,-0.5};
            \dart{blue}{red}{0.2,-0.3}{0.5,-0.3};
            \intright{blue}{0.9,0};
        \end{tikzpicture}
        - \blue{u}\
        \begin{tikzpicture}[anchorbase]
            \draw[red,->-=0.05] (-0.2,0) arc(180:-180:0.2);
            \draw[blue,->] (-0.2,0.8) -- (-0.2,0.7) arc(180:360:0.2) -- (0.2,0.8);
            \draw[blue,<-] (-0.2,-0.8) -- (-0.2,-0.7) arc(180:0:0.2) -- (0.2,-0.8);
            \telecolor{blue}{red}{-0.1,-0.527}{-0.1,-0.173};
            \telecolor{red}{blue}{0,0.2}{0,0.5};
            \dart{blue}{red}{0.1,-0.527}{0.1,-0.173};
        \end{tikzpicture}
        - \sum_{r,p>0}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,0.65) -- (-0.2,0.35) arc(180:360:0.2) -- (0.2,0.65);
            \draw[blue,<-] (-0.2,-0.65) -- (-0.2,-0.35) arc(180:0:0.2) -- (0.2,-0.65);
            \plusrightblank[blue]{0.7,0.35};
            \draw[red,->] (0.7,-0.55) arc(270:-90:0.2);
            \telecolor{blue}{blue}{0.2,0.35}{0.5,0.35};
            \telecolor{blue}{red}{0.173,-0.25}{0.527,-0.25};
            \dart{blue}{red}{0.2,-0.45}{0.527,-0.45};
            \telecolor{red}{blue}{0.7,-0.15}{0.7,0.15};
            \multdot[blue]{-0.2,0.35}{east}{r};
            \multdot[blue]{0.9,0.35}{west}{-r-p};
            \multdot[red]{0.9,-0.35}{west}{p};
        \end{tikzpicture}
        - \blue{u} \sum_{r>0}
        \begin{tikzpicture}[anchorbase]
            \draw[red,->] (-0.2,0) arc(180:-180:0.2);
            \node at (0,0) {\dotlabel{\red{+}}};
            \draw[blue,->] (-0.2,0.8) -- (-0.2,0.7) arc(180:360:0.2) -- (0.2,0.8);
            \draw[blue,<-] (-0.2,-0.8) -- (-0.2,-0.7) arc(180:0:0.2) -- (0.2,-0.8);
            \telecolor{blue}{red}{0,-0.5}{0,-0.2};
            \telecolor{red}{blue}{0,0.2}{0,0.5};
            \multdot[red]{0.2,0}{west}{-r};
            \multdot[blue]{0.18,-0.6}{west}{r};
        \end{tikzpicture}
        + \sum_{\substack{r,s>0 \\ p \le 0}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,0.65) -- (-0.2,0.35) arc(180:360:0.2) -- (0.2,0.65);
            \draw[blue,<-] (-0.2,-0.65) -- (-0.2,-0.35) arc(180:0:0.2) -- (0.2,-0.65);
            \plusrightblank[blue]{0.7,0.35};
            \draw[red,->] (0.7,-0.55) arc(270:-90:0.2);
            \node at (0.7,-0.35) {{\color{red} \dotlabel{+}}};
            \telecolor{blue}{blue}{0.2,0.35}{0.5,0.35};
            \telecolor{blue}{red}{0.2,-0.35}{0.5,-0.35};
            \telecolor{red}{blue}{0.7,-0.15}{0.7,0.15};
            \multdot[blue]{-0.2,0.35}{east}{r};
            \multdot[blue]{-0.2,-0.35}{east}{s};
            \multdot[blue]{0.9,0.35}{west}{-r-p};
            \multdot[red]{0.9,-0.35}{west}{-s+p};
        \end{tikzpicture}
        \\
        &\overset{\mathclap{\cref{neg}}}{\underset{\mathclap{\cref{redint}}}{=}}\
        \begin{tikzpicture}[centerzero]
            \draw[blue,<-] (-0.2,-0.65) -- (-0.2,0.65);
            \draw[blue,->] (0.2,-0.65) -- (0.2,0.65);
            \intright{red}{-0.2,0};
        \end{tikzpicture}
        - \blue{u}\red{v}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,0.5) -- (-0.2,0.35) arc(180:360:0.2) -- (0.2,0.5);
            \draw[blue,<-] (-0.2,-0.5) -- (-0.2,-0.35) arc(180:0:0.2) -- (0.2,-0.5);
            \telecolor{blue}{blue}{0,0.15}{0,-0.15};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[anchorbase]
            \draw[blue,->] (-0.2,0.8) -- (-0.2,0.3) arc(180:360:0.2) -- (0.2,0.8);
            \draw[blue,<-] (-0.2,-0.8) -- (-0.2,-0.3) arc(180:0:0.2) -- (0.2,-0.8);
            \draw[red,->] (0.7,0.7) arc(90:0:0.2) -- (0.9,-0.5) arc(360:180:0.2) -- (0.5,0.5) arc(180:80:0.2);
            \telecolor{blue}{red}{0.2,0.5}{0.5,0.5};
            \dart{blue}{red}{0.2,0.3}{0.5,0.3};
            \telecolor{blue}{red}{0.2,-0.5}{0.5,-0.5};
            \dart{blue}{red}{0.2,-0.3}{0.5,-0.3};
            \intright{blue}{0.9,0};
        \end{tikzpicture}
        + \sum_{r,p>0}
        \begin{tikzpicture}[anchorbase]
            \draw[blue,->] (-0.2,0) arc(180:-180:0.2);
            \node at (0,0) {\dotlabel{\blue{+}}};
            \draw[blue,->] (-0.2,0.8) -- (-0.2,0.7) arc(180:360:0.2) -- (0.2,0.8);
            \draw[blue,<-] (-0.2,-1) -- (-0.2,-0.7) arc(180:0:0.2) -- (0.2,-1);
            \telecolor{blue}{blue}{0,-0.5}{0,-0.2};
            \telecolor{blue}{blue}{0,0.2}{0,0.5};
            \multdot[blue]{0.2,0}{west}{-r-p};
            \multdot[blue]{0.2,-0.7}{west}{p};
            \multdot[blue]{0.18,0.6}{west}{r};
            \intrightsm{red}{-0.2,-0.7};
        \end{tikzpicture}
        - \sum_{r,p>0}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,0.65) -- (-0.2,0.35) arc(180:360:0.2) -- (0.2,0.65);
            \draw[blue,<-] (-0.2,-0.65) -- (-0.2,-0.35) arc(180:0:0.2) -- (0.2,-0.65);
            \plusrightblank[blue]{0.7,0.35};
            \draw[red,->] (0.7,-0.55) arc(270:-90:0.2);
            \telecolor{blue}{blue}{0.2,0.35}{0.5,0.35};
            \telecolor{blue}{red}{0.173,-0.25}{0.527,-0.25};
            \dart{blue}{red}{0.2,-0.45}{0.527,-0.45};
            \telecolor{red}{blue}{0.7,-0.15}{0.7,0.15};
            \multdot[blue]{-0.2,0.35}{east}{r};
            \multdot[blue]{0.9,0.35}{west}{-r-p};
            \multdot[red]{0.9,-0.35}{west}{p};
        \end{tikzpicture}
        + \sum_{\substack{r,s>0 \\ p \le 0}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,0.65) -- (-0.2,0.35) arc(180:360:0.2) -- (0.2,0.65);
            \draw[blue,<-] (-0.2,-0.65) -- (-0.2,-0.35) arc(180:0:0.2) -- (0.2,-0.65);
            \plusrightblank[blue]{0.7,0.35};
            \draw[red,->] (0.7,-0.55) arc(270:-90:0.2);
            \node at (0.7,-0.35) {{\color{red} \dotlabel{+}}};
            \telecolor{blue}{blue}{0.2,0.35}{0.5,0.35};
            \telecolor{blue}{red}{0.2,-0.35}{0.5,-0.35};
            \telecolor{red}{blue}{0.7,-0.15}{0.7,0.15};
            \multdot[blue]{-0.2,0.35}{east}{r};
            \multdot[blue]{-0.2,-0.35}{east}{s};
            \multdot[blue]{0.9,0.35}{west}{-r-p};
            \multdot[red]{0.9,-0.35}{west}{-s+p};
        \end{tikzpicture}
        \\
        &\overset{\mathclap{\cref{redint}}}{=}\
        \begin{tikzpicture}[centerzero]
            \draw[blue,<-] (-0.2,-0.65) -- (-0.2,0.65);
            \draw[blue,->] (0.2,-0.65) -- (0.2,0.65);
            \intright{red}{-0.2,0};
        \end{tikzpicture}
        - t
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,0.5) -- (-0.2,0.35) arc(180:360:0.2) -- (0.2,0.5);
            \draw[blue,<-] (-0.2,-0.5) -- (-0.2,-0.35) arc(180:0:0.2) -- (0.2,-0.5);
            \telecolor{blue}{blue}{0,0.15}{0,-0.15};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[anchorbase]
            \draw[blue,->] (-0.2,0.8) -- (-0.2,0.3) arc(180:360:0.2) -- (0.2,0.8);
            \draw[blue,<-] (-0.2,-0.8) -- (-0.2,-0.3) arc(180:0:0.2) -- (0.2,-0.8);
            \draw[red,->] (0.7,0.7) arc(90:0:0.2) -- (0.9,-0.5) arc(360:180:0.2) -- (0.5,0.5) arc(180:80:0.2);
            \telecolor{blue}{red}{0.2,0.5}{0.5,0.5};
            \dart{blue}{red}{0.2,0.3}{0.5,0.3};
            \telecolor{blue}{red}{0.2,-0.5}{0.5,-0.5};
            \dart{blue}{red}{0.2,-0.3}{0.5,-0.3};
            \intright{blue}{0.9,0};
        \end{tikzpicture}
        + \sum_{\substack{r,s > 0 \\ p \le s}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,0.65) -- (-0.2,0.35) arc(180:360:0.2) -- (0.2,0.65);
            \draw[blue,<-] (-0.2,-0.65) -- (-0.2,-0.35) arc(180:0:0.2) -- (0.2,-0.65);
            \plusrightblank[blue]{0.7,0.35};
            \draw[red,->] (0.7,-0.55) arc(270:-90:0.2);
            \node at (0.7,-0.35) {{\color{red} \dotlabel{+}}};
            \telecolor{blue}{blue}{0.2,0.35}{0.5,0.35};
            \telecolor{blue}{red}{0.2,-0.35}{0.5,-0.35};
            \telecolor{red}{blue}{0.7,-0.15}{0.7,0.15};
            \multdot[blue]{-0.2,0.35}{east}{r};
            \multdot[blue]{-0.2,-0.35}{east}{s};
            \multdot[blue]{0.9,0.35}{west}{-r-p};
            \multdot[red]{0.9,-0.35}{west}{-s+p};
        \end{tikzpicture}
        - \sum_{r,p>0}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,0.65) -- (-0.2,0.35) arc(180:360:0.2) -- (0.2,0.65);
            \draw[blue,<-] (-0.2,-0.65) -- (-0.2,-0.35) arc(180:0:0.2) -- (0.2,-0.65);
            \plusrightblank[blue]{0.7,0.35};
            \draw[red,->] (0.7,-0.55) arc(270:-90:0.2);
            \telecolor{blue}{blue}{0.2,0.35}{0.5,0.35};
            \telecolor{blue}{red}{0.173,-0.25}{0.527,-0.25};
            \dart{red}{blue}{0.527,-0.45}{0.2,-0.45};
            \telecolor{red}{blue}{0.7,-0.15}{0.7,0.15};
            \multdot[blue]{-0.2,0.35}{east}{r};
            \multdot[blue]{0.9,0.35}{west}{-r-p};
            \multdot[blue]{-0.2,-0.35}{east}{p};
        \end{tikzpicture}
        - \sum_{r,p>0}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,0.65) -- (-0.2,0.35) arc(180:360:0.2) -- (0.2,0.65);
            \draw[blue,<-] (-0.2,-0.65) -- (-0.2,-0.35) arc(180:0:0.2) -- (0.2,-0.65);
            \plusrightblank[blue]{0.7,0.35};
            \draw[red,->] (0.7,-0.55) arc(270:-90:0.2);
            \telecolor{blue}{blue}{0.2,0.35}{0.5,0.35};
            \telecolor{blue}{red}{0.173,-0.25}{0.527,-0.25};
            \dart{blue}{red}{0.2,-0.45}{0.527,-0.45};
            \telecolor{red}{blue}{0.7,-0.15}{0.7,0.15};
            \multdot[blue]{-0.2,0.35}{east}{r};
            \multdot[blue]{0.9,0.35}{west}{-r-p};
            \multdot[red]{0.9,-0.35}{west}{p};
        \end{tikzpicture}
        \\
        &\overset{\mathclap{\cref{greener}}}{=}\
        \begin{tikzpicture}[centerzero]
            \draw[blue,<-] (-0.2,-0.65) -- (-0.2,0.65);
            \draw[blue,->] (0.2,-0.65) -- (0.2,0.65);
            \intright{red}{-0.2,0};
        \end{tikzpicture}
        - t
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,0.5) -- (-0.2,0.35) arc(180:360:0.2) -- (0.2,0.5);
            \draw[blue,<-] (-0.2,-0.5) -- (-0.2,-0.35) arc(180:0:0.2) -- (0.2,-0.5);
            \telecolor{blue}{blue}{0,0.15}{0,-0.15};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[anchorbase]
            \draw[blue,->] (-0.2,0.8) -- (-0.2,0.3) arc(180:360:0.2) -- (0.2,0.8);
            \draw[blue,<-] (-0.2,-0.8) -- (-0.2,-0.3) arc(180:0:0.2) -- (0.2,-0.8);
            \draw[red,->] (0.7,0.7) arc(90:0:0.2) -- (0.9,-0.5) arc(360:180:0.2) -- (0.5,0.5) arc(180:80:0.2);
            \telecolor{blue}{red}{0.2,0.5}{0.5,0.5};
            \dart{blue}{red}{0.2,0.3}{0.5,0.3};
            \telecolor{blue}{red}{0.2,-0.5}{0.5,-0.5};
            \dart{blue}{red}{0.2,-0.3}{0.5,-0.3};
            \intright{blue}{0.9,0};
        \end{tikzpicture}
        + \sum_{\substack{r,s > 0 \\ p \in \Z}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,0.65) -- (-0.2,0.35) arc(180:360:0.2) -- (0.2,0.65);
            \draw[blue,<-] (-0.2,-0.65) -- (-0.2,-0.35) arc(180:0:0.2) -- (0.2,-0.65);
            \plusrightblank[blue]{0.7,0.35};
            \draw[red,->] (0.7,-0.55) arc(270:-90:0.2);
            \node at (0.7,-0.35) {{\color{red} \dotlabel{+}}};
            \telecolor{blue}{blue}{0.2,0.35}{0.5,0.35};
            \telecolor{blue}{red}{0.2,-0.35}{0.5,-0.35};
            \telecolor{red}{blue}{0.7,-0.15}{0.7,0.15};
            \multdot[blue]{-0.2,0.35}{east}{r};
            \multdot[blue]{-0.2,-0.35}{east}{s};
            \multdot[blue]{0.9,0.35}{west}{-r-p};
            \multdot[red]{0.9,-0.35}{west}{-s+p};
        \end{tikzpicture}
        \ .
    \end{align*}
\end{proof}

\begin{lem} \label{biathlon}
    We have
    \[
        \begin{tikzpicture}[centerzero]
            \draw[red,<-] (0,-0.7) -- (0,-0.3) to[out=up,in=right] (-0.5,0.4) to[out=left,in=up] (-0.8,0) to[out=down,in=left] (-0.5,-0.4);
            \draw[wipe] (-0.5,-0.4) to[out=right,in=down] (0,0.3) -- (0,0.7);
            \draw[red] (-0.5,-0.4) to[out=right,in=down] (0,0.3) -- (0,0.7);
            \draw[blue,->] (-1.1,-0.7) -- (-1.1,0.7);
            \dart{blue}{red}{-1.1,-0.2}{-0.76,-0.2};
            \telecolor{blue}{red}{-1.1,0}{-0.8,0};
            \intrightsm{blue}{-0.7,0.3};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[blue,<-] (0,0.7) -- (0,0.3) to[out=down,in=left] (0.5,-0.4) to[out=right,in=down] (0.8,0) to[out=up,in=right] (0.5,0.4);
            \draw[wipe] (0.5,0.4) to[out=left,in=up] (0,-0.3) -- (0,-0.7);
            \draw[blue] (0.5,0.4) to[out=left,in=up] (0,-0.3) -- (0,-0.7);
            \draw[red,->] (1.1,0.7) -- (1.1,-0.7);
            \dart{red}{blue}{1.1,-0.2}{0.76,-0.2};
            \telecolor{red}{blue}{1.1,0}{0.8,0};
            \intrightsm{red}{0.7,0.3};
        \end{tikzpicture}
        = \sum_{\substack{r,s > 0 \\ p \in \Z}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.2,0.35) arc(0:-360:0.2);
            \node at (0,0.35) {\color{blue} \dotlabel{+}};
            \draw[red,->] (-0.2,-0.35) arc(180:-180:0.2);
            \node at (0,-0.35) {\color{red} \dotlabel{+}};
            \draw[blue,->] (-0.5,-0.7) -- (-0.5,0.7);
            \draw[red,<-] (0.5,-0.7) -- (0.5,0.7);
            \telecolor{blue}{blue}{-0.5,0.35}{-0.2,0.35};
            \telecolor{red}{red}{0.2,-0.35}{0.5,-0.35};
            \telecolor{red}{blue}{0,-0.15}{0,0.15};
            \multdot[blue]{-0.5,0}{east}{r};
            \multdot[red]{0.5,0}{west}{s};
            \multdot[blue]{0,0.55}{south}{-r-p};
            \multdot[red]{0,-0.55}{north}{-s+p};
        \end{tikzpicture}
        - t\
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,-0.7) -- (-0.2,0.7);
            \draw[red,<-] (0.2,-0.7) -- (0.2,0.7);
            \telecolor{blue}{red}{-0.2,0}{0.2,0};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.3,-0.2) to[out=west,in=down] (0,0.4) -- (0,0.6);
            \draw[wipe] (0,-0.6) -- (0,-0.4) to[out=up,in=west] (0.3,0.2) to[out=east,in=up] (0.5,0) to[out=down,in=east] (0.3,-0.2);
            \draw[blue] (0,-0.6) -- (0,-0.4) to[out=up,in=west] (0.3,0.2) to[out=east,in=up] (0.5,0) to[out=down,in=east] (0.3,-0.2);
            \intrightsm{red}{0.5,0};
        \end{tikzpicture}
        \overset{\cref{skein}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[blue] (0,-0.6) -- (0,-0.4) to[out=up,in=west] (0.3,0.2) to[out=east,in=up] (0.5,0) to[out=down,in=east] (0.3,-0.2);
            \draw[wipe] (0.3,-0.2) to[out=west,in=down] (0,0.4) -- (0,0.6);
            \draw[blue,->] (0.3,-0.2) to[out=west,in=down] (0,0.4) -- (0,0.6);
            \intrightsm{red}{0.5,0};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.6) -- (0,0.6);
            \bubrightblank[blue]{0.5,0};
            \telecolor{blue}{blue}{0,0}{0.3,0};
            \intrightsm{red}{0.7,0};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.6) -- (0,0.6);
            \bubrightblank[red]{0.5,0};
            \telecolor{blue}{red}{0,0.1}{0.327,0.1};
            \dart{red}{blue}{0.327,-0.1}{0,-0.1};
            \intrightsm{blue}{0.7,0};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.6) -- (0,0.6);
            \bubrightblank[blue]{0.5,0};
            \telecolor{blue}{blue}{0,0}{0.3,0};
            \intrightsm{red}{0.7,0};
        \end{tikzpicture}
        - \sum_{\substack{r \ge 0 \\ s \in \Z}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.6) -- (0,0.6);
            \plusrightblank[blue]{0.5,0.35};
            \plusrightblank[red]{0.5,-0.35};
            \telecolor{blue}{blue}{0,0.35}{0.3,0.35};
            \telecolor{blue}{red}{0,-0.35}{0.3,-0.35};
            \multdot[blue]{0.7,0.35}{west}{s};
            \multdot[red]{0.7,-0.35}{west}{-r-s};
            \multdot[blue]{0,0}{east}{r};
        \end{tikzpicture}
        \ .
    \]
    Thus
    \begin{multline*}
        \begin{tikzpicture}[centerzero]
            \draw[red,<-] (0,-0.7) -- (0,-0.3) to[out=up,in=right] (-0.5,0.4) to[out=left,in=up] (-0.8,0) to[out=down,in=left] (-0.5,-0.4);
            \draw[wipe] (-0.5,-0.4) to[out=right,in=down] (0,0.3) -- (0,0.7);
            \draw[red] (-0.5,-0.4) to[out=right,in=down] (0,0.3) -- (0,0.7);
            \draw[blue,->] (-1.1,-0.7) -- (-1.1,0.7);
            \dart{blue}{red}{-1.1,-0.2}{-0.76,-0.2};
            \telecolor{blue}{red}{-1.1,0}{-0.8,0};
            \intrightsm{blue}{-0.7,0.3};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[blue,<-] (0,0.7) -- (0,0.3) to[out=down,in=left] (0.5,-0.4) to[out=right,in=down] (0.8,0) to[out=up,in=right] (0.5,0.4);
            \draw[wipe] (0.5,0.4) to[out=left,in=up] (0,-0.3) -- (0,-0.7);
            \draw[blue] (0.5,0.4) to[out=left,in=up] (0,-0.3) -- (0,-0.7);
            \draw[red,->] (1.1,0.7) -- (1.1,-0.7);
            \dart{red}{blue}{1.1,-0.2}{0.76,-0.2};
            \telecolor{red}{blue}{1.1,0}{0.8,0};
            \intrightsm{red}{0.7,0.3};
        \end{tikzpicture}
        \overset{\cref{dartslide2}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[red,<-] (0,-0.7) -- (0,-0.4) to[out=up,in=east] (-0.3,0.2) to[out=west,in=up] (-0.5,0) to[out=down,in=west] (-0.3,-0.2);
            \draw[wipe] (-0.3,-0.2) to[out=east,in=down] (0,0.4) -- (0,0.7);
            \draw[red] (-0.3,-0.2) to[out=east,in=down] (0,0.4) -- (0,0.7);
            \draw[blue,->] (-0.8,-0.7) -- (-0.8,0.7);
            \dart{blue}{red}{-0.8,0.4}{0,0.4};
            \telecolor{blue}{red}{-0.8,-0.4}{0,-0.4};
            \intrightsm{blue}{-0.5,0};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0,-0.3) arc(270:-90:0.3);
            \draw[blue,->] (-0.6,-0.7) -- (-0.6,0.7);
            \draw[red,<-] (0.6,-0.7) -- (0.6,0.7);
            \dart{red}{blue}{0.6,0.5}{-0.6,0.5};
            \telecolor{blue}{red}{-0.6,-0.5}{0.6,-0.5};
            \telecolor{blue}{blue}{0.6,0}{0.3,0};
            \dart{blue}{red}{-0.6,0}{-0.3,0};
            \intrightsm{blue}{0.212,0.212};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.3,-0.2) to[out=west,in=down] (0,0.4) -- (0,0.7);
            \draw[wipe] (0,-0.7) -- (0,-0.4) to[out=up,in=west] (0.3,0.2) to[out=east,in=up] (0.5,0) to[out=down,in=east] (0.3,-0.2);
            \draw[blue] (0,-0.7) -- (0,-0.4) to[out=up,in=west] (0.3,0.2) to[out=east,in=up] (0.5,0) to[out=down,in=east] (0.3,-0.2);
            \intrightsm{red}{0.5,0};
            \draw[red,->] (0.8,0.7) -- (0.8,-0.7);
            \dart{red}{blue}{0.8,-0.4}{0,-0.4};
            \telecolor{red}{blue}{0.8,0.4}{0,0.4};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.3) arc(270:-90:0.3);
            \draw[blue,->] (-0.6,-0.7) -- (-0.6,0.7);
            \draw[red,<-] (0.6,-0.7) -- (0.6,0.7);
            \dart{blue}{red}{-0.6,0.5}{0.6,0.5};
            \telecolor{blue}{red}{-0.6,-0.5}{0.6,-0.5};
            \telecolor{blue}{blue}{-0.6,0}{-0.3,0};
            \dart{red}{blue}{0.6,0}{0.3,0};
            \intrightsm{red}{0.212,0.212};
        \end{tikzpicture}
        \\
        =
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.3) arc(270:-90:0.3);
            \draw[blue,->] (-0.6,-0.7) -- (-0.6,0.7);
            \draw[red,<-] (0.6,-0.7) -- (0.6,0.7);
            \dart{blue}{red}{-0.6,0.5}{0.6,0.5};
            \telecolor{blue}{red}{-0.6,-0.5}{0.6,-0.5};
            \telecolor{blue}{blue}{-0.6,0}{-0.3,0};
            \dart{blue}{red}{0.3,0}{0.6,0};
            \intrightsm{red}{0.212,0.212};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0,-0.3) arc(270:-90:0.3);
            \draw[blue,->] (-0.6,-0.7) -- (-0.6,0.7);
            \draw[red,<-] (0.6,-0.7) -- (0.6,0.7);
            \dart{blue}{red}{-0.6,0.5}{0.6,0.5};
            \telecolor{blue}{red}{-0.6,-0.5}{0.6,-0.5};
            \telecolor{blue}{red}{-0.6,0}{-0.3,0};
            \intrightsm{blue}{0.212,0.212};
        \end{tikzpicture}
        - \sum_{\substack{r \ge 0 \\ s \in \Z}}
        \begin{tikzpicture}[anchorbase]
            \draw[blue,->] (0.2,0.35) arc(0:-360:0.2);
            \node at (0,0.35) {\color{blue} \dotlabel{+}};
            \draw[red,->] (-0.2,-0.35) arc(180:-180:0.2);
            \node at (0,-0.35) {\color{red} \dotlabel{+}};
            \draw[blue,->] (-0.5,-0.7) -- (-0.5,0.85);
            \draw[red,<-] (0.5,-0.7) -- (0.5,0.85);
            \telecolor{blue}{blue}{-0.5,0.35}{-0.2,0.35};
            \telecolor{red}{red}{0.2,-0.35}{0.5,-0.35};
            \telecolor{red}{blue}{0,-0.15}{0,0.15};
            \multdot[red]{0.5,0}{west}{r};
            \multdot[blue]{0.141,0.209}{west}{s};
            \multdot[red]{0,-0.55}{north}{-r-s};
            \dart{blue}{red}{-0.5,0.65}{0.5,0.65};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0,-0.3) arc(270:-90:0.3);
            \draw[blue,->] (-0.6,-0.7) -- (-0.6,0.7);
            \draw[red,<-] (0.6,-0.7) -- (0.6,0.7);
            \dart{red}{blue}{0.6,0.5}{-0.6,0.5};
            \telecolor{blue}{red}{-0.6,-0.5}{0.6,-0.5};
            \telecolor{red}{red}{0.6,0}{0.3,0};
            \dart[0.8]{blue}{red}{-0.6,0}{-0.3,0};
            \intrightsm{blue}{0.212,0.212};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0,-0.3) arc(270:-90:0.3);
            \draw[blue,->] (-0.6,-0.7) -- (-0.6,0.7);
            \draw[red,<-] (0.6,-0.7) -- (0.6,0.7);
            \dart{red}{blue}{0.6,0.5}{-0.6,0.5};
            \telecolor{blue}{red}{-0.6,-0.5}{0.6,-0.5};
            \telecolor{red}{red}{0.6,0}{0.3,0};
            \dart{red}{blue}{-0.3,0}{-0.6,0};
            \intrightsm{blue}{0.212,0.212};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.3) arc(270:-90:0.3);
            \draw[blue,->] (-0.6,-0.7) -- (-0.6,0.7);
            \draw[red,<-] (0.6,-0.7) -- (0.6,0.7);
            \dart{red}{blue}{0.6,0.5}{-0.6,0.5};
            \telecolor{blue}{red}{-0.6,-0.5}{0.6,-0.5};
            \telecolor{blue}{blue}{-0.6,0}{-0.3,0};
            \intrightsm{red}{0.212,0.212};
        \end{tikzpicture}
        - \sum_{\substack{r \ge 0 \\ s \in \Z}}
        \begin{tikzpicture}[anchorbase]
            \draw[blue,->] (0.2,0.35) arc(0:-360:0.2);
            \node at (0,0.35) {\color{blue} \dotlabel{+}};
            \draw[red,->] (-0.2,-0.35) arc(180:-180:0.2);
            \node at (0,-0.35) {\color{red} \dotlabel{+}};
            \draw[blue,->] (-0.5,-0.7) -- (-0.5,0.85);
            \draw[red,<-] (0.5,-0.7) -- (0.5,0.85);
            \telecolor{blue}{blue}{-0.5,0.35}{-0.2,0.35};
            \telecolor{red}{red}{0.2,-0.35}{0.5,-0.35};
            \telecolor{red}{blue}{0,-0.15}{0,0.15};
            \multdot[blue]{-0.5,0}{east}{r};
            \multdot[blue]{0.141,0.209}{west}{s};
            \multdot[red]{0,-0.55}{north}{-r-s};
            \dart{red}{blue}{0.5,0.65}{-0.5,0.65};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.3) arc(270:-90:0.3);
            \draw[blue,->] (-0.6,-0.7) -- (-0.6,0.7);
            \draw[red,<-] (0.6,-0.7) -- (0.6,0.7);
            \dart{blue}{red}{-0.6,0.5}{0.6,0.5};
            \telecolor{blue}{red}{-0.6,-0.5}{0.6,-0.5};
            \telecolor{blue}{blue}{-0.6,0}{-0.3,0};
            \dart{red}{blue}{0.6,0}{0.3,0};
            \intrightsm{red}{0.212,0.212};
        \end{tikzpicture}
        \\
        \overset{\cref{green}}{\underset{\cref{greener}}{=}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0,-0.3) arc(270:-90:0.3);
            \draw[blue,->] (-0.6,-0.7) -- (-0.6,0.7);
            \draw[red,<-] (0.6,-0.7) -- (0.6,0.7);
            \telecolor{blue}{red}{-0.6,-0.5}{0.6,-0.5};
            \telecolor{blue}{blue}{-0.6,0}{-0.3,0};
            \intrightsm{red}{0.212,0.212};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[centerzero]
            \draw[red,->] (0,-0.3) arc(270:-90:0.3);
            \draw[blue,->] (-0.6,-0.7) -- (-0.6,0.7);
            \draw[red,<-] (0.6,-0.7) -- (0.6,0.7);
            \telecolor{blue}{red}{-0.6,-0.5}{0.6,-0.5};
            \telecolor{blue}{red}{-0.6,0}{-0.3,0};
            \intrightsm{blue}{0.212,0.212};
        \end{tikzpicture}
        + \sum_{\substack{r,s>0 \\ p \in \Z}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.2,0.35) arc(0:-360:0.2);
            \node at (0,0.35) {\color{blue} \dotlabel{+}};
            \draw[red,->] (-0.2,-0.35) arc(180:-180:0.2);
            \node at (0,-0.35) {\color{red} \dotlabel{+}};
            \draw[blue,->] (-0.5,-0.7) -- (-0.5,0.7);
            \draw[red,<-] (0.5,-0.7) -- (0.5,0.7);
            \telecolor{blue}{blue}{-0.5,0.35}{-0.2,0.35};
            \telecolor{red}{red}{0.2,-0.35}{0.5,-0.35};
            \telecolor{red}{blue}{0,-0.15}{0,0.15};
            \multdot[blue]{-0.5,0}{east}{r};
            \multdot[red]{0.5,0}{west}{s};
            \multdot[blue]{0,0.55}{south}{-r-p};
            \multdot[red]{0,-0.55}{north}{-s+p};
        \end{tikzpicture}
        - \sum_{r \in \Z}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.2,0.35) arc(0:-360:0.2);
            \node at (0,0.35) {\color{blue} \dotlabel{+}};
            \draw[red,->] (-0.2,-0.35) arc(180:-180:0.2);
            \node at (0,-0.35) {\color{red} \dotlabel{+}};
            \draw[blue,->] (-0.5,-0.7) -- (-0.5,0.7);
            \draw[red,<-] (0.5,-0.7) -- (0.5,0.7);
            \telecolor{blue}{blue}{-0.5,0.35}{-0.2,0.35};
            \telecolor{red}{red}{0.2,-0.35}{0.5,-0.35};
            \telecolor{red}{blue}{0,-0.15}{0,0.15};
            \multdot[blue]{0,0.55}{south}{r};
            \multdot[red]{0,-0.55}{north}{-r};
        \end{tikzpicture}
        = \sum_{\substack{r,s > 0 \\ p \in \Z}}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.2,0.35) arc(0:-360:0.2);
            \node at (0,0.35) {\color{blue} \dotlabel{+}};
            \draw[red,->] (-0.2,-0.35) arc(180:-180:0.2);
            \node at (0,-0.35) {\color{red} \dotlabel{+}};
            \draw[blue,->] (-0.5,-0.7) -- (-0.5,0.7);
            \draw[red,<-] (0.5,-0.7) -- (0.5,0.7);
            \telecolor{blue}{blue}{-0.5,0.35}{-0.2,0.35};
            \telecolor{red}{red}{0.2,-0.35}{0.5,-0.35};
            \telecolor{red}{blue}{0,-0.15}{0,0.15};
            \multdot[blue]{-0.5,0}{east}{r};
            \multdot[red]{0.5,0}{west}{s};
            \multdot[blue]{0,0.55}{south}{-r-p};
            \multdot[red]{0,-0.55}{north}{-s+p};
        \end{tikzpicture}
        - t\
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.2,-0.7) -- (-0.2,0.7);
            \draw[red,<-] (0.2,-0.7) -- (0.2,0.7);
            \telecolor{blue}{red}{-0.2,0}{0.2,0};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.5,-0.6) -- (-0.5,0.6);
            \draw[red,->] (-0.5,-0.6) -- (0.5,0.6);
            \intleft{red}{0.25,-0.3};
            \intright{red}{-0.25,0.3};
        \end{tikzpicture}
        = -\
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.5,-0.6) -- (-0.5,0.6);
            \draw[red,->] (-0.5,-0.6) -- (0.5,0.6);
        \end{tikzpicture}
        -
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.5,-0.6) -- (-0.5,0.6);
            \draw[red,->] (-0.5,-0.6) -- (0.5,0.6);
            \telecolor{blue}{red}{-0.333,0.4}{0.333,0.4};
            \telecolor{blue}{red}{-0.167,0.2}{0.167,0.2};
            \dart{blue}{red}{0.167,-0.2}{-0.167,-0.2};
            \dart{red}{blue}{-0.333,-0.4}{0.333,-0.4};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.5,-0.6) -- (-0.5,0.6);
            \draw[red,->] (0.5,-0.6) -- (0.5,0.6);
            \bubrightblank[red]{0,0};
            \dart{red}{blue}{-0.2,0}{-0.5,0};
            \token[red]{0,-0.2}{north}{a};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (-0.3,-0.6) -- (-0.3,0.6);
            \draw[red,->] (0,-0.6) -- (0,0.6);
            \bubrightblank[red]{0.5,0};
            \dart[0.8]{red}{blue}{0.3,0}{-0.3,0};
            \token[red]{0.7,0}{west}{a};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[anchorbase]
            \draw[blue,->] (-0.3,-0.5) -- (-0.3,0.7);
            \draw[red,->] (0,-0.5) -- (0,0.7);
            \draw[red,->] (0.7,0) arc(360:0:0.2);
            \telecolor{red}{red}{0.327,0.1}{0,0.1};
            \dart[0.8]{red}{blue}{0.327,-0.1}{-0.3,-0.1};
            \dart{red}{blue}{0,-0.3}{-0.3,-0.3};
            \dart{blue}{red}{-0.3,0.3}{0,0.3};
            \token[red]{0,0.5}{west}{a^\dagger};
        \end{tikzpicture}
        - \sum_{r \ge 0}
        \begin{tikzpicture}[anchorbase]
            \draw[blue,->] (-0.3,-0.6) -- (-0.3,0.6);
            \draw[red,->] (0,-0.6) -- (0,0.6);
            \multdot[red]{0,-0.4}{west}{r};
            \plusrightblank[red]{0.5,-0.2};
            \telecolor{red}{red}{0,-0.2}{0.3,-0.2};
            \multdot[red]{0.7,-0.2}{west}{-r};
            \dart{blue}{red}{-0.3,0}{0,0};
            \dart{red}{blue}{0,0.2}{-0.3,0.2};
            \token[red]{0,0.4}{west}{a^\dagger};
        \end{tikzpicture}
        - \sum_{r \ge 0}
        \begin{tikzpicture}[anchorbase]
            \draw[blue,->] (-0.3,-0.6) -- (-0.3,0.6);
            \draw[red,->] (0,-0.6) -- (0,0.6);
            \multdot[red]{0,-0.4}{west}{r+s};
            \plusrightblank[red]{0.5,0};
            \telecolor{red}{red}{0,0}{0.3,0};
            \multdot[red]{0.7,0}{west}{-r-s};
            \dart{red}{blue}{0,0.2}{-0.3,0.2};
            \token[red]{0,0.4}{west}{a^\dagger};
        \end{tikzpicture}
        \ .
    \end{equation}
    Then,
    \begin{align*}
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.5,-0.6) -- (-0.5,0.6);
            \draw[red,->] (-0.5,-0.6) -- (0.5,0.6);
            \intright{red}{-0.25,0.3};
        \end{tikzpicture}
        \ &\overset{\mathclap{\cref{redint}}}{=}\
        \begin{tikzpicture}[anchorbase]
            \draw[red,->] (-0.5,-0.5) to[out=26,in=down] (0.5,0) -- (0.5,0.7);
            \draw[blue,->] (0.5,-0.5) to[out=154,in=down] (-0.5,0) -- (-0.5,0.7);
            \plusrightblank[red]{0,0.3};
            \telecolor{blue}{red}{-0.5,0.3}{-0.2,0.3};
            \multdot[red]{0,0.1}{north}{-r};
            \multdot[blue]{-0.5,0.5}{east}{r};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[anchorbase]
            \draw[red,->] (-0.5,-0.5) to[out=26,in=down] (0.5,0) -- (0.5,0.7);
            \draw[blue,->] (0.5,-0.5) to[out=154,in=down] (-0.5,0) -- (-0.5,0.7);
            \draw[red,->] (0.2,0.3) arc(360:0:0.2);
            \telecolor{blue}{red}{-0.5,0.4}{-0.173,0.4};
            \dart{red}{blue}{-0.173,0.2}{-0.5,0.2};
        \end{tikzpicture}
        \\
        &\overset{\mathclap{\cref{bs1}}}{\underset{\mathclap{\cref{cochon}}}{=}}\ \ \sum_{r \ge 0}\
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.5,-0.6) -- (-0.5,0.6);
            \draw[red,->] (-0.5,-0.6) -- (0.5,0.6);
            \intright{red}{0.25,-0.3};
        \end{tikzpicture}
        - \sum_{\substack{r \ge 0 \\ s >0}} s
        \begin{tikzpicture}[anchorbase]
            \draw[red,->] (-0.5,-0.1) -- (-0.5,1) to[out=up,in=206] (0.5,1.6);
            \draw[blue,->] (0.5,-0.1) -- (0.5,1) to[out=up,in=-26] (-0.5,1.6);
            \plusrightblank[red]{0,0.5};
            \telecolor{red}{blue}{0.2,0.5}{0.5,0.5};
            \multdot[red]{0,0.3}{north}{-r-s};
            \multdot[blue]{0.5,0.2}{west}{r};
            \multdot[red]{-0.5,0.2}{east}{s};
            \telecolor{red}{red}{-0.5,0.5}{-0.2,0.5};
            \telecolor{red}{blue}{-0.5,0.9}{0.5,0.9};
        \end{tikzpicture}
        -
        \begin{tikzpicture}[anchorbase]
            \draw[red,->] (-0.5,-0.3) -- (-0.5,1) to[out=up,in=206] (0.5,1.6);
            \draw[blue,->] (0.5,-0.3) -- (0.5,1) to[out=up,in=-26] (-0.5,1.6);
            \bubrightblank[red]{0,0.5};
            \telecolor{red}{blue}{0.173,0.6}{0.5,0.6};
            \dart{red}{blue}{0.173,0.4}{0.5,0.4};
            \dart{red}{blue}{-0.5,0.1}{0.5,0.1};
            \dart{blue}{red}{0.5,-0.1}{-0.5,-0.1};
            \telecolor{red}{red}{-0.5,0.5}{-0.2,0.5};
            \telecolor{red}{blue}{-0.5,0.9}{0.5,0.9};
        \end{tikzpicture}
        + \sum_{r \ge 0}
        \begin{tikzpicture}[anchorbase]
            \draw[red,->] (-0.5,-0.3) -- (-0.5,1) to[out=up,in=206] (0.5,1.6);
            \draw[blue,->] (0.5,-0.3) -- (0.5,1) to[out=up,in=-26] (-0.5,1.6);
            \plusrightblank[red]{0,0.6};
            \telecolor{red}{blue}{0.2,0.6}{0.5,0.6};
            \telecolor{red}{red}{-0.2,0.6}{-0.5,0.6};
            \multdot[red]{0,0.4}{north}{-r};
            \dart{red}{blue}{-0.5,0}{0.5,0};
            \dart{blue}{red}{0.5,-0.2}{-0.5,-0.2};
            \multdot[red]{-0.5,0.8}{east}{r};
            \telecolor{red}{blue}{-0.5,1}{0.5,1};
        \end{tikzpicture}
        + \sum_{\substack{r \ge 0 \\ s > 0}}
        \begin{tikzpicture}[anchorbase]
            \draw[red,->] (-0.5,-0.3) -- (-0.5,1) to[out=up,in=206] (0.5,1.6);
            \draw[blue,->] (0.5,-0.3) -- (0.5,1) to[out=up,in=-26] (-0.5,1.6);
            \plusrightblank[red]{0,0.6};
            \telecolor{red}{blue}{0.2,0.6}{0.5,0.6};
            \telecolor{red}{red}{-0.2,0.6}{-0.5,0.6};
            \multdot[red]{0,0.4}{north}{-r-s};
            \dart{red}{blue}{-0.5,-0.1}{0.5,-0.1};
            \multdot[red]{-0.5,0.8}{east}{r+s};
            \telecolor{red}{blue}{-0.5,1}{0.5,1};
        \end{tikzpicture}
        \\
        &\overset{\mathclap{\cref{redint}}}{=}\
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.5,-0.6) -- (-0.5,0.6);
            \draw[red,->] (-0.5,-0.6) -- (0.5,0.6);
            \intright{red}{0.25,-0.3};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[anchorbase]
            \draw[red,->] (-0.5,-0.3) -- (-0.5,1) to[out=up,in=206] (0.5,1.6);
            \draw[blue,->] (0.5,-0.3) -- (0.5,1) to[out=up,in=-26] (-0.5,1.6);
            \dart{red}{blue}{-0.5,0.1}{0.5,0.1};
            \dart{blue}{red}{0.5,-0.1}{-0.5,-0.1};
            \telecolor{red}{blue}{-0.5,0.3}{0.5,0.3};
            \telecolor{red}{blue}{-0.5,0.5}{0.5,0.5};
            \intright{red}{0.5,0.9};
        \end{tikzpicture}
        - \sum_{r \ge 0}
        \begin{tikzpicture}[anchorbase]
            \draw[red,->] (-0.5,-0.3) -- (-0.5,1) to[out=up,in=206] (0.5,1.6);
            \draw[blue,->] (0.5,-0.3) -- (0.5,1) to[out=up,in=-26] (-0.5,1.6);
            \plusrightblank[red]{0,0.6};
            \telecolor{red}{blue}{0.2,0.6}{0.5,0.6};
            \telecolor{red}{red}{-0.2,0.6}{-0.5,0.6};
            \multdot[red]{0,0.4}{north}{-r};
            \dart{red}{blue}{-0.5,0}{0.5,0};
            \dart{blue}{red}{0.5,-0.2}{-0.5,-0.2};
            \multdot[blue]{0.5,0.8}{west}{r};
            \telecolor{red}{blue}{-0.5,1}{0.5,1};
        \end{tikzpicture}
        - \sum_{\substack{r \ge 0 \\ s >0}} s
        \begin{tikzpicture}[anchorbase]
            \draw[red,->] (-0.5,-0.1) -- (-0.5,1) to[out=up,in=206] (0.5,1.6);
            \draw[blue,->] (0.5,-0.1) -- (0.5,1) to[out=up,in=-26] (-0.5,1.6);
            \plusrightblank[red]{0,0.5};
            \telecolor{red}{blue}{0.2,0.5}{0.5,0.5};
            \multdot[red]{0,0.3}{north}{-r-s};
            \multdot[blue]{0.5,0.2}{west}{r};
            \multdot[red]{-0.5,0.2}{east}{s};
            \telecolor{red}{red}{-0.5,0.5}{-0.2,0.5};
            \telecolor{red}{blue}{-0.5,0.9}{0.5,0.9};
        \end{tikzpicture}
        + \sum_{r \ge 0}
        \begin{tikzpicture}[anchorbase]
            \draw[red,->] (-0.5,-0.3) -- (-0.5,1) to[out=up,in=206] (0.5,1.6);
            \draw[blue,->] (0.5,-0.3) -- (0.5,1) to[out=up,in=-26] (-0.5,1.6);
            \plusrightblank[red]{0,0.6};
            \telecolor{red}{blue}{0.2,0.6}{0.5,0.6};
            \telecolor{red}{red}{-0.2,0.6}{-0.5,0.6};
            \multdot[red]{0,0.4}{north}{-r};
            \dart{red}{blue}{-0.5,0}{0.5,0};
            \dart{blue}{red}{0.5,-0.2}{-0.5,-0.2};
            \multdot[red]{-0.5,0.8}{east}{r};
            \telecolor{red}{blue}{-0.5,1}{0.5,1};
        \end{tikzpicture}
        + \sum_{\substack{r \ge 0 \\ s > 0}}
        \begin{tikzpicture}[anchorbase]
            \draw[red,->] (-0.5,-0.3) -- (-0.5,1) to[out=up,in=206] (0.5,1.6);
            \draw[blue,->] (0.5,-0.3) -- (0.5,1) to[out=up,in=-26] (-0.5,1.6);
            \plusrightblank[red]{0,0.6};
            \telecolor{red}{blue}{0.2,0.6}{0.5,0.6};
            \telecolor{red}{red}{-0.2,0.6}{-0.5,0.6};
            \multdot[red]{0,0.4}{north}{-r-s};
            \dart{red}{blue}{-0.5,-0.1}{0.5,-0.1};
            \multdot[red]{-0.5,0.8}{east}{r+s};
            \telecolor{red}{blue}{-0.5,1}{0.5,1};
        \end{tikzpicture}
        \\
        &\overset{\mathclap{\cref{green}}}{\underset{\mathclap{\cref{greener}}}{=}}\ \
        \begin{tikzpicture}[centerzero]
            \draw[blue,->] (0.5,-0.6) -- (-0.5,0.6);
            \draw[red,->] (-0.5,-0.6) -- (0.5,0.6);
            \intright{red}{0.25,-0.3};
        \end{tikzpicture}
        +
        \begin{tikzpicture}[anchorbase]
            \draw[red,->] (-0.5,-0.3) -- (-0.5,1) to[out=up,in=206] (0.5,1.6);
            \draw[blue,->] (0.5,-0.3) -- (0.5,1) to[out=up,in=-26] (-0.5,1.6);
            \dart{red}{blue}{-0.5,0.1}{0.5,0.1};
            \dart{blue}{red}{0.5,-0.1}{-0.5,-0.1};
            \telecolor{red}{blue}{-0.5,0.3}{0.5,0.3};
            \telecolor{red}{blue}{-0.5,0.5}{0.5,0.5};
            \intright{red}{0.5,0.9};
        \end{tikzpicture}
